Holographic Imaging with XL-MIMO and RIS: Illumination and Reflection Design

This paper addresses a near-field imaging problem utilizing extremely large-scale multiple-input multiple-output (XL-MIMO) antennas and reconfigurable intelligent surfaces (RISs) already in place for wireless communications. To this end, we consider a system with a fixed transmitting antenna array illuminating a region of interest (ROI) and a fixed receiving antenna array inferring the ROI's scattering coefficients. Leveraging XL-MIMO and high frequencies, the ROI is situated in the radiative near-field region of both antenna arrays, thus enhancing the degrees of freedom (DoF) (i.e., the channel matrix rank) of the illuminating and sensing channels available for imaging, here referred to as holographic imaging. To further boost the imaging performance, we optimize the illuminating waveform by solving a min-max optimization problem having the upper bound of the mean squared error (MSE) of the image estimate as the objective function. Additionally, we address the challenge of non-line-of-sight (NLOS) scenarios by considering the presence of a RIS and deriving its optimal reflection coefficients. Numerical results investigate the interplay between illumination optimization, geometric configuration (monostatic and bistatic), the DoF of the illuminating and sensing channels, image estimation accuracy, and image complexity.

==> Bistatic_0m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{ title style={font=\normalsize}}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.1cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
ymode=log,
ymin=1e-7,
ymax=1e+2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$N_{\text{DOF}}^{(c)}= 26$, $y_{\text{TX}}=0 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.49112596211158\\
3	0.519601938387434\\
5	0.481307461896108\\
7	0.411102217460191\\
9	0.462696864790316\\
11	0.52465617906577\\
13	0.426182442833621\\
15	0.484951457150395\\
17	0.410963259662455\\
19	0.475976952597419\\
21	0.531342530335904\\
23	0.53558120274217\\
25	0.410011639766989\\
27	0.423694811280218\\
29	0.500232941346284\\
31	0.531807519057081\\
33	0.446553867632144\\
35	0.441670530493279\\
37	0.421280721461464\\
39	0.441631425412669\\
42	0.553911580319672\\
44	0.442498893070899\\
46	0.517050511327637\\
48	0.399669359096539\\
50	0.464382498595752\\
52	0.38643729789564\\
54	0.422922898259458\\
56	0.438536766291632\\
58	0.545064883235593\\
60	0.430707452870794\\
62	0.507628974394488\\
64	0.479775903849963\\
66	0.454940120291752\\
68	0.53436315080134\\
70	0.462902760552445\\
72	0.430955530040946\\
74	0.430935950154494\\
76	0.501210604061203\\
78	0.489816944253181\\
80	0.494041277618964\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.258781425327433\\
3	0.762286299933933\\
5	1.73696822186969\\
7	2.04375844227702\\
9	3.53712965327485\\
11	3.75399809682674\\
13	3.28562128290816\\
15	4.21747090035351\\
17	4.08103199721822\\
19	6.32023875528183\\
21	5.30226290540556\\
23	4.56708546383939\\
25	4.83765926255306\\
27	4.83646523814361\\
29	13.0750535924618\\
31	13.2510907192768\\
33	8.972757423732\\
35	4.6618923600441\\
37	5.32352503658506\\
39	7.79769756345835\\
42	10.5616995341157\\
44	7.13517139911864\\
46	6.17814917570642\\
48	4.35099661982229\\
50	4.30587810173091\\
52	2.41234027641751\\
54	6.96716182695735\\
56	2.89772747546854\\
58	2.91096987744118\\
60	0.91212595989965\\
62	0.800201457554333\\
64	0.479775903849934\\
66	0.45494012029164\\
68	0.534363150801336\\
70	0.462902760552462\\
72	0.430955530040994\\
74	0.430935950154484\\
76	0.501210604061078\\
78	0.48981694425313\\
80	0.494041277619122\\
};
%\addlegendentry{E-NMSE REG-NO OPT}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	0.258790257648126\\
3	0.762233207862987\\
5	1.73711458229427\\
7	2.04373176476018\\
9	3.5368661456812\\
11	3.7543876661335\\
13	3.28525646460364\\
15	4.21759261279212\\
17	4.08094587717836\\
19	6.32038745493104\\
21	5.30246566497822\\
23	4.56752041037227\\
25	4.83771504948422\\
27	4.83583426593899\\
29	13.0763537838443\\
31	13.2519601754547\\
33	8.9732240047305\\
35	4.66197798660319\\
37	5.3242052485456\\
39	7.79799775668732\\
42	10.5617929633002\\
44	7.13486650321359\\
46	6.17561580743417\\
48	4.35392282646303\\
50	4.30722550393852\\
52	2.41070561795395\\
54	6.96833719271731\\
56	2.9031601519508\\
58	2.90956666397206\\
60	0.915252663801008\\
62	0.80290352159207\\
64	0.475062299373519\\
66	0.475062299373519\\
68	0.475062299373519\\
70	0.475062299373519\\
72	0.475062299373519\\
74	0.475062299373519\\
76	0.475062299373519\\
78	0.475062299373519\\
80	0.475062299373519\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor3, line width=1pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.139514896375338\\
3	0.13233198968335\\
5	0.136785702195351\\
7	0.144530681954476\\
9	0.12154152328302\\
11	0.132649831993094\\
13	0.117948455080339\\
15	0.0743947445477534\\
17	0.0736854375519273\\
19	0.187535362880535\\
21	0.0682092175970749\\
23	0.137542250679676\\
25	0.0838881805202148\\
27	0.125172067323017\\
29	0.167069386295504\\
31	0.137760825535523\\
33	0.197967434082155\\
35	0.323278208631448\\
37	0.0581766255257329\\
39	0.142573712218386\\
42	0.0724419515712482\\
44	0.130273045476918\\
46	0.0897662801615216\\
48	0.0509589236144313\\
50	0.0320444391456441\\
52	0.0278510934154212\\
54	0.0752634762485724\\
56	0.0168129429760291\\
58	0.174519824937983\\
60	0.00901150049470787\\
62	0.0112446935150449\\
64	2.95329315388219e-05\\
66	2.98447111633829e-05\\
68	3.16125022833228e-05\\
70	2.82996490957033e-05\\
72	2.67473505811488e-05\\
74	2.88138659754396e-05\\
76	3.1440348430941e-05\\
78	3.15369854398902e-05\\
80	3.23997079209167e-05\\
};
%\addlegendentry{E-NMSE IP-OPT}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
1	0.139514867980828\\
3	0.132331829539036\\
5	0.136785654656014\\
7	0.144530754030724\\
9	0.121541484888061\\
11	0.132649857553047\\
13	0.117948453885183\\
15	0.0743948198864889\\
17	0.0736854222936409\\
19	0.187535634029171\\
21	0.0682092112232211\\
23	0.137542186606107\\
25	0.0838881347480756\\
27	0.125172125087943\\
29	0.16706902217535\\
31	0.137761163339522\\
33	0.197967796218303\\
35	0.323278984122989\\
37	0.0581766429032846\\
39	0.142573882661012\\
42	0.0724425776058589\\
44	0.13027163109448\\
46	0.0897663119629325\\
48	0.050958199446441\\
50	0.0320436437451259\\
52	0.0278501192312009\\
54	0.0752649922723011\\
56	0.0168124047988091\\
58	0.174510388241926\\
60	0.00901035044691057\\
62	0.0112478344820291\\
64	3.02873014162524e-05\\
66	3.02873014162524e-05\\
68	3.02873014162524e-05\\
70	3.02873014162524e-05\\
72	3.02873014162524e-05\\
74	3.02873014162524e-05\\
76	3.02873014162524e-05\\
78	3.02873014162524e-05\\
80	3.02873014162524e-05\\
};
\addlegendentry{U-IP-OPT}

\addplot [color=mycolor4, line width=1pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.140364048726906\\
3	0.135944817273087\\
5	0.169193623427781\\
7	0.149651463243148\\
9	0.122647752907336\\
11	0.136440915034213\\
13	1.04227378411663\\
15	0.119355238385686\\
17	0.119652632305302\\
19	0.134077510715547\\
21	0.116164091341077\\
23	0.107868838262924\\
25	0.143057711396389\\
27	0.0935991628455852\\
29	0.11047374631107\\
31	0.105844155588231\\
33	1.50611200602214\\
35	0.0820799169959891\\
37	0.0771124323801752\\
39	0.200596760648619\\
42	0.0524295804033474\\
44	0.0896538056919854\\
46	0.110454602742776\\
48	0.0760989008830977\\
50	0.109932596078669\\
52	0.0235692593348527\\
54	0.0695003154601339\\
56	0.0427514727062543\\
58	0.0499466037923325\\
60	0.10271654391949\\
62	0.0215084096088\\
64	6.12065162286798e-06\\
66	6.00084621724409e-06\\
68	6.73396636923193e-06\\
70	6.14146061904427e-06\\
72	5.67878722480781e-06\\
74	5.84395169636693e-06\\
76	6.42607745470874e-06\\
78	6.43140777781133e-06\\
80	6.49648196950133e-06\\
};
%\addlegendentry{E-NMSE SUB-OPT}

\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
1	0.140364131851707\\
3	0.135944809998606\\
5	0.169193693866244\\
7	0.149651333169986\\
9	0.122647688074982\\
11	0.13644087351915\\
13	1.04227551245737\\
15	0.119355327884696\\
17	0.119652599712317\\
19	0.134077485144933\\
21	0.116164115175784\\
23	0.107868933256049\\
25	0.143057962421167\\
27	0.0935992167337799\\
29	0.110473306238601\\
31	0.105844232313827\\
33	1.50611107014323\\
35	0.0820795972134407\\
37	0.0771122960840804\\
39	0.200596524636394\\
42	0.0524292122074484\\
44	0.0896540572972189\\
46	0.110454061566771\\
48	0.0760988266482421\\
50	0.109925062114643\\
52	0.0235697453298105\\
54	0.0694968976267916\\
56	0.0427516940251908\\
58	0.0499565891197171\\
60	0.102721873214861\\
62	0.0215112108705554\\
64	6.24905909388121e-06\\
66	6.24905909388121e-06\\
68	6.24905909388121e-06\\
70	6.24905909388121e-06\\
72	6.24905909388121e-06\\
74	6.24905909388121e-06\\
76	6.24905909388121e-06\\
78	6.24905909388121e-06\\
80	6.24905909388121e-06\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.142689752776989\\
3	0.136412609987922\\
5	0.156739035345777\\
7	0.129301026510745\\
9	0.172701072399116\\
11	0.108147520847713\\
13	0.105767986222993\\
15	0.381937145721121\\
17	0.133442172225231\\
19	0.11068217180088\\
21	0.132948665577097\\
23	0.0997391056096853\\
25	0.0916942810681302\\
27	0.0915864009071939\\
29	0.093129975824382\\
31	0.0832183750988781\\
33	0.10102217708969\\
35	0.0577435145857135\\
37	0.0855563081548441\\
39	0.131500825258335\\
42	0.142270595236331\\
44	0.0929586838022866\\
46	0.0995342511987989\\
48	2.7472982853564\\
50	0.0643861214635829\\
52	0.0497538912998059\\
54	0.0236717430271388\\
56	0.0266401330479768\\
58	0.00800539070752244\\
60	0.223521607664113\\
62	0.0131974822024444\\
64	8.72871797203206e-06\\
66	8.5720699911513e-06\\
68	9.6308847510188e-06\\
70	8.76989439662902e-06\\
72	8.15202653230531e-06\\
74	8.31701376479118e-06\\
76	9.28633026596319e-06\\
78	9.30247564973631e-06\\
80	9.46605707575244e-06\\
};
%\addlegendentry{E-NMSE E-IP-OPT}

\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
1	0.142689738683353\\
3	0.136412614627145\\
5	0.156738955178713\\
7	0.129301055176671\\
9	0.172701053537817\\
11	0.108147524522651\\
13	0.105768101313507\\
15	0.381937830674411\\
17	0.133442427655975\\
19	0.110682110400174\\
21	0.132949069505274\\
23	0.0997389385649622\\
25	0.0916943322020508\\
27	0.0915864334384228\\
29	0.0931298932136099\\
31	0.0832184382936741\\
33	0.101022464679616\\
35	0.0577436067631198\\
37	0.0855557848251403\\
39	0.131499764543918\\
42	0.142271542594122\\
44	0.0929588969645871\\
46	0.0995344001010647\\
48	2.7472895006837\\
50	0.0643873070166104\\
52	0.0497559079649658\\
54	0.0236718858537703\\
56	0.0266405685865442\\
58	0.00800456546829963\\
60	0.223521232191086\\
62	0.0131784750185722\\
64	9.02864614977862e-06\\
66	9.02864614977862e-06\\
68	9.02864614977862e-06\\
70	9.02864614977862e-06\\
72	9.02864614977862e-06\\
74	9.02864614977862e-06\\
76	9.02864614977862e-06\\
78	9.02864614977862e-06\\
80	9.02864614977862e-06\\
};
\addlegendentry{A-IP-OPT}

\end{axis}


\end{tikzpicture}%

==> Bistatic_20m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{ title style={font=\normalsize}}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(b)}},
xlabel={$R$},
ymode=log,
ymin=1e-7,
ymax=1e+2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$N_{\text{DOF}}^{(c)}= 5$, $y_{\text{TX}}=20 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.00521137825924\\
3	1.91420984384384\\
5	1.88094958370467\\
7	1.79561251387296\\
9	1.95357274432304\\
11	1.94071920390658\\
13	1.58986077653248\\
15	1.9681395673011\\
17	1.66049225632892\\
19	1.91777419880941\\
21	2.00038024162605\\
23	1.88166750429628\\
25	1.63476494071105\\
27	1.68354905263654\\
29	1.82000479909052\\
31	1.93441579049181\\
33	1.87951726053237\\
35	1.69266190476866\\
37	1.77807158628303\\
39	1.78028666222889\\
42	2.02306554382273\\
44	1.9346705292748\\
46	1.91082618764819\\
48	1.73307302260097\\
50	1.70976203894803\\
52	1.63387069130112\\
54	1.8023471777091\\
56	1.76232916004424\\
58	2.14025006341997\\
60	1.72814034763481\\
62	1.97835104006443\\
64	1.79913626925196\\
66	1.78209057270208\\
68	1.95895110200795\\
70	1.73822761030107\\
72	1.67152127082133\\
74	1.86920340822368\\
76	1.95349387761701\\
78	1.76819557057375\\
80	2.02504132478633\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	124.164723693443\\
3	200.995011670116\\
5	1040.66138161091\\
7	1852.77983558432\\
9	15701.7416119897\\
11	21274.0777948615\\
13	12740.7275244848\\
15	5419.14134074348\\
17	19442.4662041559\\
19	37275.7621530815\\
21	40065.5883172028\\
23	21541.663120538\\
25	1850.24377727955\\
27	1165.20145124752\\
29	967.288663962429\\
31	955.633682434345\\
33	1634.8998394268\\
35	152.192225192489\\
37	6206.5732102554\\
39	11746.297185689\\
42	2106.76274049531\\
44	2666.13556701353\\
46	20225.4228049125\\
48	16870.2499246939\\
50	20155.3704251659\\
52	11311.4630399598\\
54	13434.4881944455\\
56	1854.0500240221\\
58	2074.22655208255\\
60	20494.7090317569\\
62	18263.5420900951\\
64	1.79913626925224\\
66	1.78209057270251\\
68	1.95895110200784\\
70	1.73822761030121\\
72	1.67152127082076\\
74	1.86920340822408\\
76	1.95349387761668\\
78	1.76819557057432\\
80	2.02504132478623\\
};
%\addlegendentry{E-NMSE REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	124.164198908239\\
3	200.995467397602\\
5	1040.6575967501\\
7	1852.78006623142\\
9	15701.8754876835\\
11	21274.0143674156\\
13	12740.6568413771\\
15	5419.0966593512\\
17	19442.4315119423\\
19	37275.3269096778\\
21	40066.2887541018\\
23	21541.6687471806\\
25	1850.13699911347\\
27	1165.23085922547\\
29	967.318156369456\\
31	955.605898457222\\
33	1634.9716361798\\
35	152.136284098947\\
37	6206.95481201896\\
39	11746.5083612862\\
42	2106.86555387857\\
44	2666.11738280472\\
46	20227.243085669\\
48	16870.4649496011\\
50	20156.4123994062\\
52	11311.0746770444\\
54	13432.318720983\\
56	1853.36985108448\\
58	2073.40812214252\\
60	20501.5973466632\\
62	18261.2592134861\\
64	1.84979404517394\\
66	1.84979404517394\\
68	1.84979404517394\\
70	1.84979404517394\\
72	1.84979404517394\\
74	1.84979404517394\\
76	1.84979404517394\\
78	1.84979404517394\\
80	1.84979404517394\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.392278841780103\\
3	0.184649441695094\\
5	0.154767386039879\\
7	0.318563083268301\\
9	0.167756154695605\\
11	0.186643061273741\\
13	0.284829627936577\\
15	21.5000097667663\\
17	0.617814008179411\\
19	0.309569279995253\\
21	0.678707831751162\\
23	0.117140108516806\\
25	0.0888094793810879\\
27	0.197768777015691\\
29	0.0877321606951526\\
31	0.779420934196196\\
33	0.0687409963654434\\
35	0.0655063116151809\\
37	0.127021732874741\\
39	0.0911568047923877\\
42	0.031270919009882\\
44	0.0752998188954837\\
46	0.144976997671718\\
48	0.0474456012166762\\
50	0.368469646106481\\
52	0.178155856085089\\
54	0.0840065207928585\\
56	0.0276462720345522\\
58	0.0174797952857426\\
60	0.0749411571291553\\
62	0.295997382590961\\
64	1.29804994216621e-05\\
66	1.27699488221037e-05\\
68	1.39518655527794e-05\\
70	1.24191578036656e-05\\
72	1.17328144583382e-05\\
74	1.23496116324026e-05\\
76	1.35186945464054e-05\\
78	1.3299116588813e-05\\
80	1.41380452939888e-05\\
};
%\addlegendentry{E-NMSE IP-OPT}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.392277681504667\\
3	0.184649530803395\\
5	0.154767344380976\\
7	0.318562293630527\\
9	0.167756180488879\\
11	0.186643195910217\\
13	0.284829293791\\
15	21.5000638409409\\
17	0.617816912340881\\
19	0.309568718256079\\
21	0.678710863986346\\
23	0.117140721541582\\
25	0.0888096755766519\\
27	0.197768832531975\\
29	0.0877320542600368\\
31	0.779418272707165\\
33	0.0687409208964414\\
35	0.0655061928636569\\
37	0.127022076176258\\
39	0.0911565204516695\\
42	0.0312711243662765\\
44	0.0752983370287962\\
46	0.144971214766724\\
48	0.0474459925648178\\
50	0.368456053690148\\
52	0.178153531237408\\
54	0.0840032088729106\\
56	0.027643975666944\\
58	0.0174803480658751\\
60	0.0749471094176443\\
62	0.295919052966337\\
64	1.30834441683421e-05\\
66	1.30834441683421e-05\\
68	1.30834441683421e-05\\
70	1.30834441683421e-05\\
72	1.30834441683421e-05\\
74	1.30834441683421e-05\\
76	1.30834441683421e-05\\
78	1.30834441683421e-05\\
80	1.30834441683421e-05\\
};
\addlegendentry{U-IP-OPT}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.139668481626381\\
3	0.139579733203539\\
5	0.143783132730766\\
7	0.145838514657103\\
9	0.155806533166538\\
11	0.166409858134414\\
13	0.499914616065883\\
15	0.186341606084453\\
17	0.204364070905968\\
19	0.11671235821872\\
21	0.122215584429927\\
23	0.585746092779355\\
25	0.0764853528618739\\
27	0.108743707691122\\
29	0.0746752154702711\\
31	0.120107796236837\\
33	0.0829986826940776\\
35	0.0989697943726717\\
37	0.72100510830369\\
39	0.133734792630909\\
42	0.0777115788189944\\
44	0.0325064437620208\\
46	0.0530694608300243\\
48	0.04100734817763\\
50	0.0590036728211046\\
52	0.0292284266787914\\
54	0.0463029984832807\\
56	0.0280888908008567\\
58	0.0172163777256165\\
60	0.0183879062233856\\
62	0.00353267658788255\\
64	2.50376956570992e-05\\
66	2.44706975739624e-05\\
68	2.80702009649035e-05\\
70	2.44713702201484e-05\\
72	2.29362434953338e-05\\
74	2.353596411364e-05\\
76	2.64373542049923e-05\\
78	2.6054960433045e-05\\
80	2.64440489158372e-05\\
};
%\addlegendentry{E-NMSE SUB-OPT}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.139668473131256\\
3	0.139579728019493\\
5	0.143783055965037\\
7	0.145838541550003\\
9	0.155806567778168\\
11	0.166409416140775\\
13	0.49991370742558\\
15	0.186341455443023\\
17	0.204363452566982\\
19	0.116712594142753\\
21	0.122214274078713\\
23	0.585747970856302\\
25	0.0764853163343042\\
27	0.10874357734585\\
29	0.0746751762675867\\
31	0.120107790692116\\
33	0.0829986676331855\\
35	0.0989700967217264\\
37	0.720999381228886\\
39	0.133734357907375\\
42	0.0777113137573552\\
44	0.0325067342829618\\
46	0.0530698012243255\\
48	0.0410085517415524\\
50	0.0590018090757598\\
52	0.0292303199835256\\
54	0.0463029893785616\\
56	0.0280968538816882\\
58	0.01721742032936\\
60	0.0183925391846067\\
62	0.00353240642795826\\
64	2.52958818551006e-05\\
66	2.52958818551006e-05\\
68	2.52958818551006e-05\\
70	2.52958818551006e-05\\
72	2.52958818551006e-05\\
74	2.52958818551006e-05\\
76	2.52958818551006e-05\\
78	2.52958818551006e-05\\
80	2.52958818551006e-05\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.141541226258953\\
3	0.139949075984391\\
5	0.137484102586254\\
7	0.142541962593903\\
9	0.549235352194483\\
11	0.153602462278204\\
13	0.180987492143794\\
15	0.151093583305333\\
17	0.66520152420569\\
19	0.215437454246715\\
21	0.0959547977613832\\
23	0.078410183523135\\
25	0.0574234112274521\\
27	0.0575621236278037\\
29	0.0846646299614956\\
31	0.237819373952318\\
33	0.0833755579796974\\
35	0.09952250634293\\
37	0.181771351843323\\
39	0.285432365368075\\
42	0.079414833966162\\
44	0.0362404528131801\\
46	0.136969533375955\\
48	0.0476383586090574\\
50	0.0211736372102526\\
52	0.0143792643342048\\
54	0.0160439310573657\\
56	0.0279717906311384\\
58	0.00613771002781068\\
60	0.0047823158395107\\
62	0.00121926932026591\\
64	3.19774289384273e-05\\
66	3.21085970263048e-05\\
68	3.51351518786771e-05\\
70	3.28811363070527e-05\\
72	2.93208890146709e-05\\
74	2.88468925223194e-05\\
76	3.24459144472393e-05\\
78	3.27444933841779e-05\\
80	3.42000435037779e-05\\
};
%\addlegendentry{E-NMSE E-IP-OPT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.141541220373165\\
3	0.139949073191762\\
5	0.137484097032931\\
7	0.142542054973259\\
9	0.549239630721784\\
11	0.153602580964776\\
13	0.18098728783168\\
15	0.151094209716494\\
17	0.66520621780641\\
19	0.215437514093129\\
21	0.0959549014034785\\
23	0.0784101680325562\\
25	0.0574233567232828\\
27	0.0575620339408227\\
29	0.0846646250864204\\
31	0.237819106448262\\
33	0.0833755063593658\\
35	0.0995232555889104\\
37	0.181771834755812\\
39	0.285434475322152\\
42	0.0794149785119653\\
44	0.0362403217212114\\
46	0.136972843102357\\
48	0.0476383741654132\\
50	0.0211740330726918\\
52	0.0143783989279945\\
54	0.0160436933498526\\
56	0.0279708446425206\\
58	0.00613692571879115\\
60	0.0047822184485126\\
62	0.00121800894779408\\
64	3.18980129072006e-05\\
66	3.18980129072006e-05\\
68	3.18980129072006e-05\\
70	3.18980129072006e-05\\
72	3.18980129072006e-05\\
74	3.18980129072006e-05\\
76	3.18980129072006e-05\\
78	3.18980129072006e-05\\
80	3.18980129072006e-05\\
};
\addlegendentry{A-IP-OPT}

\end{axis}


\end{tikzpicture}%

==> Bistatic_40m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{ title style={font=\normalsize}}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(c)}},
xlabel={$R$},
ymode=log,
ymin=1e-7,
ymax=1e+2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$N_{\text{DOF}}^{(c)}=4$, $y_{\text{TX}}=40 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000522224209739163\\
3	0.000521180314386224\\
5	0.000489127982080133\\
7	0.00046038035154046\\
9	0.000530409240951332\\
11	0.000533280407190991\\
13	0.000421500569526396\\
15	0.000488922323913318\\
17	0.000493682379036315\\
19	0.000518001825171908\\
21	0.000523550948689874\\
23	0.000455764666133132\\
25	0.000427654328362043\\
27	0.000435048723430243\\
29	0.000475876028105571\\
31	0.000556108482042264\\
33	0.000450208057650852\\
35	0.000432401707290961\\
37	0.000487560182261616\\
39	0.00046859411795564\\
42	0.000543226450719426\\
44	0.000457965361484411\\
46	0.000514661438706586\\
48	0.000477127377292186\\
50	0.000512584312467041\\
52	0.000433024083564088\\
54	0.00051640939153456\\
56	0.000425523299278586\\
58	0.000537774604399337\\
60	0.000494532965780722\\
62	0.0005077505641771\\
64	0.000463342126711809\\
66	0.000451913307387849\\
68	0.000457649510260785\\
70	0.000420867967889422\\
72	0.000411201167091623\\
74	0.000450122228494675\\
76	0.000515537210181137\\
78	0.000511312592590168\\
80	0.000488701054764961\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.271442657508935\\
3	0.449410583157629\\
5	1.13753239826284\\
7	1.54275718787713\\
9	2.18871141492649\\
11	19.4602360269991\\
13	18.5652370859094\\
15	37.0854633685702\\
17	50.8623797210012\\
19	52.3115517243797\\
21	55.2208983791619\\
23	45.3131834247295\\
25	41.1813319548052\\
27	41.4138903400219\\
29	21.5471255340963\\
31	17.6538460438066\\
33	10.6942256247084\\
35	5.92572502141869\\
37	8.74236648532043\\
39	12.0356360306375\\
42	7.24374003754324\\
44	8.9301435904123\\
46	13.0159498448499\\
48	3.05436853028084\\
50	19.4958352765823\\
52	9.22276256582946\\
54	6.82207047639823\\
56	5.58243277816781\\
58	3.86489845742063\\
60	1.26172554072659\\
62	1.01615655569161\\
64	0.000463342126711454\\
66	0.000451913307387383\\
68	0.00045764951026081\\
70	0.000420867967889215\\
72	0.000411201167091904\\
74	0.00045012222849487\\
76	0.000515537210180953\\
78	0.00051131259259021\\
80	0.00048870105476545\\
};
%\addlegendentry{E-NMSE REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.271443463673581\\
3	0.449409974524645\\
5	1.13753408614992\\
7	1.54275579621777\\
9	2.18870692202017\\
11	19.4602450728445\\
13	18.5652097255812\\
15	37.085352414282\\
17	50.8623574039402\\
19	52.3115532320183\\
21	55.2208304307292\\
23	45.3127481759413\\
25	41.1812296599175\\
27	41.4137596267624\\
29	21.5472332811566\\
31	17.6536543890351\\
33	10.6939344170484\\
35	5.92587824241202\\
37	8.74232581767559\\
39	12.0353172729838\\
42	7.24376270030121\\
44	8.93034762320832\\
46	13.0158843193572\\
48	3.05422267705441\\
50	19.499017520267\\
52	9.22184659837341\\
54	6.82245264130148\\
56	5.58109900653818\\
58	3.86500147606633\\
60	1.26130631945276\\
62	1.01702624887121\\
64	0.00048252596170104\\
66	0.00048252596170104\\
68	0.00048252596170104\\
70	0.00048252596170104\\
72	0.00048252596170104\\
74	0.00048252596170104\\
76	0.00048252596170104\\
78	0.00048252596170104\\
80	0.00048252596170104\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.13959530372011\\
3	0.137434822400327\\
5	0.144046208757251\\
7	0.148457166427557\\
9	0.136734883994577\\
11	0.139426761214474\\
13	0.129490536384748\\
15	0.272490174212871\\
17	0.0977348791007629\\
19	0.0795588582761465\\
21	0.0675156602884604\\
23	0.0748842324082859\\
25	0.0618313126487307\\
27	0.0606060491271125\\
29	0.0532812725265944\\
31	0.0535104617293561\\
33	0.0549550220512231\\
35	0.0813717314823676\\
37	0.0447397701035643\\
39	0.0383253279853404\\
42	0.0256679781305164\\
44	0.0229021369021486\\
46	0.0280112555735433\\
48	0.0199945107102526\\
50	0.0135953525302446\\
52	0.0198383655915276\\
54	0.0136879353970982\\
56	0.00575210794382277\\
58	0.00531106210889525\\
60	0.0087992288288492\\
62	0.0176439474099883\\
64	0.000251461749640472\\
66	0.000243373678492439\\
68	0.000281773503774709\\
70	0.000249406365132013\\
72	0.000229998750443658\\
74	0.000232034083486164\\
76	0.000262761684569831\\
78	0.000260731614854558\\
80	0.000263634827695256\\
};
%\addlegendentry{E-NMSE IP-OPT}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.139595284307927\\
3	0.137434793980298\\
5	0.144045949199365\\
7	0.148457201521878\\
9	0.136734847694417\\
11	0.1394266332684\\
13	0.129490554156893\\
15	0.27248980766624\\
17	0.0977350086986457\\
19	0.0795589325198366\\
21	0.0675156198756802\\
23	0.0748841125491605\\
25	0.061831306444073\\
27	0.0606060237340931\\
29	0.0532813275190228\\
31	0.05351046344093\\
33	0.054955055167685\\
35	0.0813714744711695\\
37	0.0447398707660003\\
39	0.0383253251145285\\
42	0.0256679702431112\\
44	0.0229021466005895\\
46	0.0280112395881735\\
48	0.0199945701195649\\
50	0.0135953563843109\\
52	0.0198390677663488\\
54	0.0136880926052632\\
56	0.0057513620403544\\
58	0.00531172541702597\\
60	0.0088005214855512\\
62	0.0176464930251101\\
64	0.000252436682007522\\
66	0.000252436682007522\\
68	0.000252436682007522\\
70	0.000252436682007522\\
72	0.000252436682007522\\
74	0.000252436682007522\\
76	0.000252436682007522\\
78	0.000252436682007522\\
80	0.000252436682007522\\
};
\addlegendentry{U-IP-OPT}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.139825730747511\\
3	0.137673711823501\\
5	0.142863310926645\\
7	0.137990422240226\\
9	0.151759645055795\\
11	0.137962071878814\\
13	0.0996304242202432\\
15	0.0905394546769775\\
17	0.0949724778950464\\
19	0.0562878299655983\\
21	0.103410682356463\\
23	0.114798423734239\\
25	0.089429561214855\\
27	0.121315582008189\\
29	0.113301160136618\\
31	0.049139461474533\\
33	0.102552362239611\\
35	0.0944814945761697\\
37	0.109204818053201\\
39	0.101335897156474\\
42	0.0316724386869665\\
44	0.413489263492599\\
46	0.283036867853817\\
48	3.08657064343746\\
50	0.0265102710396167\\
52	0.0848264917415068\\
54	0.0315546516044166\\
56	0.0165963436808679\\
58	0.008415865307954\\
60	0.0120162424559033\\
62	0.0705683142466506\\
64	1.60775970480742e-05\\
66	1.55287166745891e-05\\
68	1.80889074907839e-05\\
70	1.58013867450024e-05\\
72	1.47064436461075e-05\\
74	1.48332327079775e-05\\
76	1.68390487787202e-05\\
78	1.67239987408806e-05\\
80	1.6806158509347e-05\\
};
%\addlegendentry{E-NMSE SUB-OPT}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.139825865322266\\
3	0.13767367558221\\
5	0.142863326922385\\
7	0.137990391765863\\
9	0.15175982922608\\
11	0.137962119359659\\
13	0.0996301790128332\\
15	0.0905395734047815\\
17	0.0949721602870535\\
19	0.0562878484787975\\
21	0.103410193949815\\
23	0.114798001864742\\
25	0.0894291978404937\\
27	0.121315335249374\\
29	0.113300964176784\\
31	0.0491395810129542\\
33	0.102553328063362\\
35	0.0944817149179853\\
37	0.109204514800138\\
39	0.101336357038431\\
42	0.031671620293134\\
44	0.413492948934364\\
46	0.283053084742655\\
48	3.08650969646804\\
50	0.0265107935444461\\
52	0.0848392612176878\\
54	0.0315592634173121\\
56	0.0165983542132091\\
58	0.00841447044195325\\
60	0.0120178889077246\\
62	0.0707576199370906\\
64	1.60877036879922e-05\\
66	1.60877036879922e-05\\
68	1.60877036879922e-05\\
70	1.60877036879922e-05\\
72	1.60877036879922e-05\\
74	1.60877036879922e-05\\
76	1.60877036879922e-05\\
78	1.60877036879922e-05\\
80	1.60877036879922e-05\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.139738575057445\\
3	0.140397456568312\\
5	0.139375895954949\\
7	0.148987104969251\\
9	0.153873582509955\\
11	0.198700081214532\\
13	0.13360503027412\\
15	0.0939258397211774\\
17	0.072562575183199\\
19	0.0881241181966558\\
21	0.120378087945844\\
23	0.138433105819873\\
25	0.0739497566070164\\
27	0.0989045872567601\\
29	0.0667837785148522\\
31	0.0541652658680522\\
33	0.0825294570320201\\
35	0.118683291867833\\
37	0.0709091074792891\\
39	0.0396351972828734\\
42	0.0283048831820124\\
44	0.095193194326898\\
46	0.0636447587849343\\
48	0.0226766341654206\\
50	0.0934801166562546\\
52	0.0581238762107508\\
54	0.0103969918999553\\
56	0.00634185428204157\\
58	0.0366647485420876\\
60	0.00549251051089622\\
62	0.00295570735695234\\
64	2.59388511954564e-05\\
66	2.52513172925642e-05\\
68	2.94147313304881e-05\\
70	2.4650734311729e-05\\
72	2.3767787794372e-05\\
74	2.43739140013404e-05\\
76	2.69770448967191e-05\\
78	2.62262363496269e-05\\
80	2.69332836221551e-05\\
};
%\addlegendentry{E-NMSE E-IP-OPT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.139738598467607\\
3	0.140397429186647\\
5	0.139375868748567\\
7	0.148986860600058\\
9	0.153873676235988\\
11	0.198700537489287\\
13	0.13360520960521\\
15	0.0939259681849078\\
17	0.0725624412640143\\
19	0.0881243001394036\\
21	0.120377742191722\\
23	0.138433063729857\\
25	0.0739496014400084\\
27	0.0989048501717581\\
29	0.0667839059952561\\
31	0.0541654139837757\\
33	0.0825298606562143\\
35	0.118683136510595\\
37	0.0709091934763202\\
39	0.0396352470639596\\
42	0.0283046789013574\\
44	0.0951924691504895\\
46	0.0636462319360272\\
48	0.0226766615302299\\
50	0.0934963533608894\\
52	0.0581249753206245\\
54	0.0103970443796316\\
56	0.00634101705031718\\
58	0.0367007108939817\\
60	0.00549263213117785\\
62	0.00295342323577984\\
64	2.58978742820152e-05\\
66	2.58978742820152e-05\\
68	2.58978742820152e-05\\
70	2.58978742820152e-05\\
72	2.58978742820152e-05\\
74	2.58978742820152e-05\\
76	2.58978742820152e-05\\
78	2.58978742820152e-05\\
80	2.58978742820152e-05\\
};
\addlegendentry{A-IP-OPT}

\end{axis}


\end{tikzpicture}%

==> NMSE_monostatic_10m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
ymode=log,
ymin=1e-10,
ymax=1e+1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$N_{\text{DOF}}^{(c)}=54$, $ y_\text{ROI}=10 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.65670488110755e-08\\
3	3.82804101502551e-08\\
5	3.65829282244406e-08\\
7	3.61832146862264e-08\\
9	3.81255142251312e-08\\
11	3.77934058591878e-08\\
13	3.77029300151219e-08\\
15	3.8267254002218e-08\\
17	3.44244339148433e-08\\
19	3.83051609807753e-08\\
21	3.55100117263938e-08\\
23	3.62433677616759e-08\\
25	3.62913229903199e-08\\
27	3.53252915855443e-08\\
29	3.80986344642492e-08\\
31	3.86498082981397e-08\\
33	3.62359216889922e-08\\
35	3.65239620301144e-08\\
37	3.62371980649796e-08\\
39	3.72958859858119e-08\\
42	3.60763801281526e-08\\
44	3.58292611620618e-08\\
46	3.63886787855406e-08\\
48	3.68730340124263e-08\\
50	3.63191493636792e-08\\
52	3.64511859053415e-08\\
54	3.7970668599413e-08\\
56	3.64684020184918e-08\\
58	3.76205367183418e-08\\
60	3.79092317717259e-08\\
62	3.84987806419912e-08\\
64	3.4935348907161e-08\\
66	3.87788113478378e-08\\
68	3.67909045911492e-08\\
70	3.72613303619474e-08\\
72	3.85382200536423e-08\\
74	3.71350015712496e-08\\
76	3.67745159099651e-08\\
78	3.69273628737697e-08\\
80	3.8729185995112e-08\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.143309644261776\\
3	0.163736303355014\\
5	0.167098011801093\\
7	0.261711443513139\\
9	0.305400960275001\\
11	0.306718425582279\\
13	0.366094946466715\\
15	0.316173175582428\\
17	0.347728431340121\\
19	0.348188349982419\\
21	0.483702460043513\\
23	0.508376395882295\\
25	0.508343526921848\\
27	0.469837771504534\\
29	0.519011555979382\\
31	0.539680335922235\\
33	0.532892087489783\\
35	0.52587874387164\\
37	0.529468538308921\\
39	0.425228970242448\\
42	0.182923498035567\\
44	0.118197490754878\\
46	0.69218220082197\\
48	0.162706189243626\\
50	0.0486915300361782\\
52	0.0356403731985036\\
54	0.0351057496352696\\
56	0.0168306773119324\\
58	0.0151545476903695\\
60	0.0164424164114715\\
62	0.00963855565757719\\
64	3.49353489071637e-08\\
66	3.87788113478317e-08\\
68	3.67909045911699e-08\\
70	3.72613303619544e-08\\
72	3.85382200536189e-08\\
74	3.71350015712449e-08\\
76	3.67745159099597e-08\\
78	3.69273628737519e-08\\
80	3.87291859951095e-08\\
};



\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	0.143309616633661\\
3	0.163736977308298\\
5	0.167097591373318\\
7	0.261713738075019\\
9	0.305401805958886\\
11	0.306719486602173\\
13	0.36609522934957\\
15	0.316174967855289\\
17	0.347728127314468\\
19	0.348189639272882\\
21	0.483700729670118\\
23	0.508378398175193\\
25	0.508346652173917\\
27	0.469840376373094\\
29	0.519013501892528\\
31	0.539679716412153\\
33	0.532889497154763\\
35	0.525883384406109\\
37	0.529468566092489\\
39	0.425228982887063\\
42	0.182924815622817\\
44	0.118199453818454\\
46	0.692181407363442\\
48	0.162709980268394\\
50	0.0486916147982313\\
52	0.0356407232039036\\
54	0.0351056067420236\\
56	0.0168308107788379\\
58	0.015154748329887\\
60	0.0164425405005819\\
62	0.009638379823449\\
64	3.69600286981841e-08\\
66	3.69600286981841e-08\\
68	3.69600286981841e-08\\
70	3.69600286981841e-08\\
72	3.69600286981841e-08\\
74	3.69600286981841e-08\\
76	3.69600286981841e-08\\
78	3.69600286981841e-08\\
80	3.69600286981841e-08\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor3, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.131457959267042\\
3	0.134893665554769\\
5	0.122787026098141\\
7	0.184772220707269\\
9	0.416015008438329\\
11	0.281828012951067\\
13	0.307379408237609\\
15	0.381017139199405\\
17	0.961433402856481\\
19	0.123362804720347\\
21	0.119967087669944\\
23	0.117749362988983\\
25	0.117073919722048\\
27	0.135333774609597\\
29	0.113079433429463\\
31	0.101303496932264\\
33	0.146560105629041\\
35	0.0817953762630556\\
37	0.0505125249563538\\
39	0.0506232481321004\\
42	0.0362368125169211\\
44	0.0308522434239646\\
46	0.0347624951596945\\
48	0.0291521082441406\\
50	0.0417317381936074\\
52	0.0245773233716506\\
54	0.0349503546362932\\
56	0.00744879538507758\\
58	0.0151521853555827\\
60	0.00173669564332765\\
62	0.00963855042342776\\
64	1.52245275325378e-09\\
66	1.4981618321248e-09\\
68	1.51345887451103e-09\\
70	1.45740883749394e-09\\
72	1.47113757619022e-09\\
74	1.46233608114088e-09\\
76	1.44708814090486e-09\\
78	1.50865937399438e-09\\
80	1.4855779169221e-09\\
};
%\addlegendentry{E-NMSE IP-OPT}

\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
1	0.131457913548197\\
3	0.134893678925143\\
5	0.122787018135765\\
7	0.184773855296757\\
9	0.416011421029525\\
11	0.281823865276667\\
13	0.307378643852872\\
15	0.381018883171741\\
17	0.961431991187185\\
19	0.12336280478081\\
21	0.119967176214497\\
23	0.117749329083937\\
25	0.117073862122391\\
27	0.135333853261692\\
29	0.113079469322128\\
31	0.101303655937645\\
33	0.146560147332288\\
35	0.0817953455973774\\
37	0.0505125186904336\\
39	0.0506232154722638\\
42	0.036236787117695\\
44	0.0308522534212383\\
46	0.0347625143725552\\
48	0.0291521055486173\\
50	0.0417318430086442\\
52	0.0245773776893299\\
54	0.0349502192383272\\
56	0.00744875621581307\\
58	0.0151523812839217\\
60	0.00173672222378221\\
62	0.00963837865648928\\
64	1.48372516173581e-09\\
66	1.48372516173581e-09\\
68	1.48372516173581e-09\\
70	1.48372516173581e-09\\
72	1.48372516173581e-09\\
74	1.48372516173581e-09\\
76	1.48372516173581e-09\\
78	1.48372516173581e-09\\
80	1.48372516173581e-09\\
};
\addlegendentry{U-IP-OPT}

\addplot [color=mycolor4, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.130525296127978\\
3	0.123188903950855\\
5	0.119766910202681\\
7	0.1061893078909\\
9	0.105401740587066\\
11	0.110111324874495\\
13	0.109599423349673\\
15	0.100945169192986\\
17	0.118987413411485\\
19	0.0944762040416583\\
21	0.0948410224623027\\
23	0.101353649636712\\
25	0.0804002617080077\\
27	0.0772427263945484\\
29	0.0851503104332759\\
31	0.0667834060434307\\
33	0.0695813277628575\\
35	0.0604451137059846\\
37	0.0538454466836562\\
39	0.0425949627353486\\
42	0.0760347676381614\\
44	0.045911778905465\\
46	0.0338614706276915\\
48	0.0648072553975182\\
50	0.0717249111904435\\
52	0.0470713711656703\\
54	0.160960720159758\\
56	0.146667946490975\\
58	0.0766736029304235\\
60	0.0708992240709002\\
62	0.000851940699268899\\
64	1.53971937829163e-10\\
66	1.50961833330104e-10\\
68	1.53374342222696e-10\\
70	1.49906026843734e-10\\
72	1.55857035988284e-10\\
74	1.51484992903464e-10\\
76	1.50185680011615e-10\\
78	1.54341990253345e-10\\
80	1.52809482467327e-10\\
};
%\addlegendentry{E-NMSE SUB-OPT}

\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
1	0.130525304958891\\
3	0.123188909866235\\
5	0.119766922527345\\
7	0.106189292866667\\
9	0.105401737284411\\
11	0.110111318643209\\
13	0.109599416144107\\
15	0.100945164945983\\
17	0.118987412720069\\
19	0.0944762023997688\\
21	0.0948410225572225\\
23	0.101353675761718\\
25	0.0804002680092289\\
27	0.0772427299361447\\
29	0.0851503155048068\\
31	0.0667834017738861\\
33	0.0695813269362811\\
35	0.0604451230469329\\
37	0.0538454448220825\\
39	0.0425949621098416\\
42	0.0760347438658092\\
44	0.0459117494986655\\
46	0.0338614615509426\\
48	0.0648072410957707\\
50	0.0717249862677819\\
52	0.0470713831183068\\
54	0.160960719219759\\
56	0.146668011259682\\
58	0.0766735790176871\\
60	0.0708992553906633\\
62	0.000851945135035126\\
64	1.52020216155731e-10\\
66	1.52020216155731e-10\\
68	1.52020216155731e-10\\
70	1.52020216155731e-10\\
72	1.52020216155731e-10\\
74	1.52020216155731e-10\\
76	1.52020216155731e-10\\
78	1.52020216155731e-10\\
80	1.52020216155731e-10\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.128530682276783\\
3	0.129909330766876\\
5	0.131662786063193\\
7	0.107637163232358\\
9	0.107027925073847\\
11	0.0956386853571143\\
13	0.095623381637958\\
15	0.134594810252331\\
17	0.131783812843223\\
19	0.0954376796282906\\
21	0.134215493989505\\
23	0.084676230151417\\
25	0.0760392085112332\\
27	0.100913175653711\\
29	0.0883535826192183\\
31	0.0979799308533594\\
33	0.0949494945163311\\
35	0.05554831567763\\
37	0.123005881615312\\
39	0.0727037845473371\\
42	0.0653717004113808\\
44	0.0568312056624368\\
46	0.0317478335495273\\
48	0.0793481674163143\\
50	0.0581838362114696\\
52	0.045156494262438\\
54	0.0260601646775654\\
56	0.0176380987221462\\
58	0.00338865177344856\\
60	0.00139298595004888\\
62	0.000295910538320302\\
64	1.00839316219263e-09\\
66	1.01091044602335e-09\\
68	9.65510635919005e-10\\
70	1.03134327059507e-09\\
72	1.01111693624897e-09\\
74	9.81013351387416e-10\\
76	9.9136570330171e-10\\
78	9.99670108968777e-10\\
80	9.80586140108453e-10\\
};
%\addlegendentry{E-NMSE E-IP-OPT}

\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
1	0.128530700642655\\
3	0.129909286677487\\
5	0.131662743588645\\
7	0.107637154073451\\
9	0.107027927182423\\
11	0.0956386774018952\\
13	0.0956233533303587\\
15	0.134594854183854\\
17	0.131783816772758\\
19	0.0954377109557389\\
21	0.134215450123678\\
23	0.0846762672534584\\
25	0.0760391873713236\\
27	0.100913215724361\\
29	0.0883535776609038\\
31	0.0979799075797328\\
33	0.0949495554404597\\
35	0.0555482809053081\\
37	0.123005909313534\\
39	0.0727037979710322\\
42	0.0653717622601198\\
44	0.0568312195210728\\
46	0.0317478501538149\\
48	0.0793481792103858\\
50	0.0581836712971445\\
52	0.0451564165970324\\
54	0.0260601410492658\\
56	0.0176380776670502\\
58	0.00338866395806188\\
60	0.00139298014961133\\
62	0.000295933997937116\\
64	1.00104873458249e-09\\
66	1.00104873458249e-09\\
68	1.00104873458249e-09\\
70	1.00104873458249e-09\\
72	1.00104873458249e-09\\
74	1.00104873458249e-09\\
76	1.00104873458249e-09\\
78	1.00104873458249e-09\\
80	1.00104873458249e-09\\
};
\addlegendentry{A-IP-OPT}

\end{axis}


\end{tikzpicture}%

==> NMSE_monostatic_15m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(b)}},
xlabel={$R$},
ymode=log,
ymin=1e-10,
ymax=1e+1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$N_{\text{DOF}}^{(c)}=26$, $y_\text{ROI}=15 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.401663090758615\\
3	0.380261364322855\\
5	0.289896086224747\\
7	0.354335228305033\\
9	0.352332792081066\\
11	0.394987015135037\\
13	0.354178037621536\\
15	0.357654673561497\\
17	0.290267744062551\\
19	0.374129999942733\\
21	0.376095871502596\\
23	0.33502347763044\\
25	0.320600898605343\\
27	0.302780481362584\\
29	0.323779532435943\\
31	0.356035113661732\\
33	0.331759787449899\\
35	0.315726556870551\\
37	0.331399434860259\\
39	0.357012627216822\\
42	0.343293442367329\\
44	0.329222065245243\\
46	0.363817147958586\\
48	0.310448568773702\\
50	0.300929157761247\\
52	0.306616198885005\\
54	0.355001169038591\\
56	0.310351176886478\\
58	0.369982555998405\\
60	0.344209147756104\\
62	0.318250984483403\\
64	0.32277206512239\\
66	0.341237149933807\\
68	0.31259805560824\\
70	0.343454808223291\\
72	0.362521033160486\\
74	0.329683610710548\\
76	0.366338620711145\\
78	0.32093565319535\\
80	0.344476442079481\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	72.3281529910596\\
3	123.419705076501\\
5	128.50115214691\\
7	382.515301858742\\
9	399.684919947868\\
11	445.734698881972\\
13	385.791071724034\\
15	365.009466608027\\
17	320.995069338005\\
19	240.934365766587\\
21	164.740657597395\\
23	39.7737343873124\\
25	52.2212419277583\\
27	57.1821789024055\\
29	57.4341434601953\\
31	55.0366312582585\\
33	54.9991174477296\\
35	52.7027035308502\\
37	53.2153525044642\\
39	278.951113393639\\
42	169.455747917946\\
44	167.871861607154\\
46	29.9644507548516\\
48	29.8262874544051\\
50	168.310346544357\\
52	139.771810084213\\
54	86.5609810112812\\
56	34.8082246159726\\
58	26.7410354099378\\
60	14.9570585203743\\
62	2.86154559171097\\
64	0.322772065122411\\
66	0.341237149933821\\
68	0.312598055608233\\
70	0.343454808223282\\
72	0.362521033160493\\
74	0.329683610710579\\
76	0.366338620711161\\
78	0.320935653195381\\
80	0.344476442079479\\
};



\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	72.3286773130985\\
3	123.418716404866\\
5	128.502576666055\\
7	382.513573313442\\
9	399.685970734284\\
11	445.733887119276\\
13	385.79035275902\\
15	365.010297324803\\
17	320.991223886136\\
19	240.931877495442\\
21	164.742462357679\\
23	39.7732500949026\\
25	52.2217145071545\\
27	57.1845375419694\\
29	57.4341319266666\\
31	55.0389769337098\\
33	55.0009964676813\\
35	52.7039759579133\\
37	53.2176616277924\\
39	278.944303312245\\
42	169.448078771748\\
44	167.873514010211\\
46	29.964400123446\\
48	29.821859427248\\
50	168.346231945594\\
52	139.762483884869\\
54	86.5535215667077\\
56	34.8230018093991\\
58	26.7375494940203\\
60	14.9949960592459\\
62	2.8585198503892\\
64	0.341759339773372\\
66	0.341759339773372\\
68	0.341759339773372\\
70	0.341759339773372\\
72	0.341759339773372\\
74	0.341759339773372\\
76	0.341759339773372\\
78	0.341759339773372\\
80	0.341759339773372\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor3, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.132786212785531\\
3	0.127889911490871\\
5	0.140677342047793\\
7	0.131838713829167\\
9	0.10891729164107\\
11	0.104222497754894\\
13	0.339529521782202\\
15	0.11360562807533\\
17	0.245093916454152\\
19	0.162253843336033\\
21	0.170567606005524\\
23	0.110179648881452\\
25	0.0921770851431736\\
27	0.085255505993694\\
29	0.0850253011773026\\
31	0.0764643554575646\\
33	0.0750335991570235\\
35	0.0750787790791849\\
37	0.0599615468080674\\
39	0.147653192656426\\
42	0.0446470939413495\\
44	0.0266196442266117\\
46	0.0629827892400091\\
48	0.0598242785611416\\
50	0.0519763175607319\\
52	0.0694927054972127\\
54	6.52052853335022\\
56	0.0485011671690098\\
58	0.0331756576959303\\
60	0.00780611907633788\\
62	0.000816347324684587\\
64	9.69347847141611e-06\\
66	1.0285915052803e-05\\
68	9.30057400144487e-06\\
70	1.03020637136309e-05\\
72	1.0846889887316e-05\\
74	1.00746638286458e-05\\
76	1.11465068187531e-05\\
78	9.80134008775387e-06\\
80	1.05337281822984e-05\\
};


\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
1	0.132786219201882\\
3	0.127889860717226\\
5	0.140677376815386\\
7	0.131838721893444\\
9	0.108917301307166\\
11	0.104222418929378\\
13	0.339529558197593\\
15	0.113605584993715\\
17	0.245093556381337\\
19	0.16225391594236\\
21	0.170567502685329\\
23	0.110179706399513\\
25	0.0921770920887673\\
27	0.0852554841864656\\
29	0.0850253315598729\\
31	0.0764643715126454\\
33	0.0750335894926307\\
35	0.0750787710018272\\
37	0.0599615453085735\\
39	0.147653292288514\\
42	0.044647073963045\\
44	0.0266196075504764\\
46	0.0629828601100398\\
48	0.0598239208852999\\
50	0.0519761427781762\\
52	0.0694909177086141\\
54	6.51979149785687\\
56	0.0485037085613731\\
58	0.0331651366504771\\
60	0.00780549311891867\\
62	0.000815876104687441\\
64	1.02999203440751e-05\\
66	1.02999203440751e-05\\
68	1.02999203440751e-05\\
70	1.02999203440751e-05\\
72	1.02999203440751e-05\\
74	1.02999203440751e-05\\
76	1.02999203440751e-05\\
78	1.02999203440751e-05\\
80	1.02999203440751e-05\\
};
\addlegendentry{U-IP-OPT}

\addplot [color=mycolor4, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.136629474176549\\
3	0.142285185802267\\
5	0.132078514860049\\
7	0.1186497302027\\
9	0.136786627355489\\
11	0.186759138666643\\
13	1.38012863065177\\
15	0.197093795639399\\
17	0.109066116078855\\
19	0.136786201930153\\
21	0.148916906421462\\
23	0.141144950097726\\
25	0.0945084363352163\\
27	0.295281960706746\\
29	0.0847321501751842\\
31	0.476688737737738\\
33	0.548788458028981\\
35	0.142476075124701\\
37	0.111673241826539\\
39	0.908903396232128\\
42	0.151826037691429\\
44	0.148705922924818\\
46	0.0915579922685617\\
48	0.117437385541772\\
50	0.140923392249916\\
52	0.100983060445884\\
54	0.0636263636035147\\
56	0.443889975135894\\
58	0.0644002096518039\\
60	0.0477357711077254\\
62	0.0974481424959145\\
64	3.73740785062663e-06\\
66	3.8550387186659e-06\\
68	3.54819493408528e-06\\
70	3.93433469717367e-06\\
72	4.16145003623962e-06\\
74	3.81486997740818e-06\\
76	4.20098572293721e-06\\
78	3.83708321691968e-06\\
80	3.96004571266439e-06\\
};
%\addlegendentry{E-NMSE SUB-OPT}

\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
1	0.136629487521014\\
3	0.142285172749348\\
5	0.132078511320786\\
7	0.118649741746114\\
9	0.136786564158559\\
11	0.186759062192886\\
13	1.3801259975737\\
15	0.197093404023607\\
17	0.109066161427221\\
19	0.136786106439204\\
21	0.148917095426364\\
23	0.141145038697012\\
25	0.0945081870671834\\
27	0.295281423960148\\
29	0.0847321034940075\\
31	0.476689061058095\\
33	0.548792021132117\\
35	0.142476129863375\\
37	0.111673236489856\\
39	0.908916196403553\\
42	0.151826426581742\\
44	0.148706787437821\\
46	0.0915581190701431\\
48	0.11743663600228\\
50	0.140923403244647\\
52	0.100984948003857\\
54	0.0636276211193566\\
56	0.443831228604362\\
58	0.064397098719594\\
60	0.0477355135132415\\
62	0.0974451925727609\\
64	3.95909876667036e-06\\
66	3.95909876667036e-06\\
68	3.95909876667036e-06\\
70	3.95909876667036e-06\\
72	3.95909876667036e-06\\
74	3.95909876667036e-06\\
76	3.95909876667036e-06\\
78	3.95909876667036e-06\\
80	3.95909876667036e-06\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.132786214017731\\
3	0.172349821174348\\
5	0.224745963711321\\
7	0.190177151781595\\
9	0.217571837090995\\
11	0.136341859352735\\
13	0.265986698919842\\
15	0.150610549098056\\
17	0.200702165115335\\
19	28.8765478157738\\
21	0.110733145701251\\
23	0.119375061687069\\
25	0.215914552325444\\
27	0.127333277301906\\
29	0.0641070782247908\\
31	0.680963565431849\\
33	0.132994963814822\\
35	0.0866141877521167\\
37	0.0992281202123279\\
39	0.0847609178390338\\
42	0.0891956805015777\\
44	0.0612626649371032\\
46	0.380286160528444\\
48	3.60988993439038\\
50	0.0692914801648604\\
52	0.0708033081730783\\
54	0.048102502026898\\
56	0.0547593613417284\\
58	0.124903542006826\\
60	0.0664348360296139\\
62	0.030109856230097\\
64	2.53083060384251e-06\\
66	2.63319632854673e-06\\
68	2.38427760277304e-06\\
70	2.6700705808775e-06\\
72	2.80244232359781e-06\\
74	2.57586763781427e-06\\
76	2.82571352428376e-06\\
78	2.5668823601014e-06\\
80	2.69345146538666e-06\\
};
%\addlegendentry{E-NMSE E-IP-OPT}

\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
1	0.132786219742511\\
3	0.172349953969104\\
5	0.224745913590561\\
7	0.190176453364638\\
9	0.217571975677777\\
11	0.136341766517776\\
13	0.265986260338692\\
15	0.15061063295663\\
17	0.200702254258663\\
19	28.8763631338087\\
21	0.110733288548217\\
23	0.119375112906137\\
25	0.215914540309234\\
27	0.127333242812319\\
29	0.0641070599749263\\
31	0.680962308055087\\
33	0.132994973050907\\
35	0.0866141653993151\\
37	0.0992282694660609\\
39	0.0847608063060524\\
42	0.0891945492958983\\
44	0.0612625394439286\\
46	0.38028919487169\\
48	3.60972110427301\\
50	0.0692925482593607\\
52	0.0708094538576759\\
54	0.0481040794982844\\
56	0.0547593877805898\\
58	0.124897814735314\\
60	0.066428524756158\\
62	0.0301072019614696\\
64	2.67217870383938e-06\\
66	2.67217870383938e-06\\
68	2.67217870383938e-06\\
70	2.67217870383938e-06\\
72	2.67217870383938e-06\\
74	2.67217870383938e-06\\
76	2.67217870383938e-06\\
78	2.67217870383938e-06\\
80	2.67217870383938e-06\\
};
\addlegendentry{A-IP-OPT}

\end{axis}


\end{tikzpicture}%

==> NMSE_monostatic_23m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(c)}},
xlabel={$R$},
ymode=log,
ymin=1e-10,
ymax=1e+1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$N_{\text{DOF}}^{(c)}=10$, $y_\text{ROI}=23 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	21.227802863417\\
3	18.067763707892\\
5	17.1852439717246\\
7	18.6868935933948\\
9	16.0739129846216\\
11	21.1013456072004\\
13	18.5026669620458\\
15	18.4647174034269\\
17	15.8667623465197\\
19	19.4868310131108\\
21	19.1573635930815\\
23	16.7575108297799\\
25	14.6892757829209\\
27	16.0798156582362\\
29	15.9189888381458\\
31	19.6593132882337\\
33	15.0389340901059\\
35	15.5855870813924\\
37	18.3936509855732\\
39	18.9145256521101\\
42	17.6608221579295\\
44	16.4538239027213\\
46	17.3828949275304\\
48	16.0879926944675\\
50	15.0781079406678\\
52	15.6854400885762\\
54	19.3138567207398\\
56	14.886289224231\\
58	19.156848815748\\
60	19.3399783008858\\
62	15.3042392605535\\
64	17.2688406632375\\
66	17.5491996953349\\
68	15.0465279477816\\
70	17.2363003600783\\
72	16.1705957593121\\
74	14.8821480396563\\
76	17.4154263319751\\
78	16.7534364196544\\
80	17.0071973850904\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.472905554322652\\
3	1.91330276089946\\
5	1.9511502474597\\
7	1.10519071599956\\
9	0.601315028018123\\
11	0.62512563656707\\
13	0.625005476660133\\
15	0.49196562900979\\
17	0.55795264656186\\
19	1.02458260412038\\
21	1.1687871591853\\
23	1.20628692930118\\
25	1.40954982365152\\
27	1.68975057991666\\
29	1.68789852626375\\
31	1.24005350021339\\
33	1.23980568221129\\
35	1.09979499708625\\
37	1.10222617138019\\
39	1.23474511806799\\
42	0.413324892367349\\
44	0.329362807230906\\
46	0.711624091281108\\
48	0.743494882129837\\
50	0.74267471585026\\
52	0.791001603473841\\
54	0.565737392833764\\
56	0.564233160983047\\
58	0.610449949075049\\
60	0.106255959927475\\
62	0.893393977233554\\
64	17.2688406632304\\
66	17.5491996953285\\
68	15.0465279477874\\
70	17.2363003600781\\
72	16.1705957593143\\
74	14.8821480396449\\
76	17.4154263319727\\
78	16.7534364196491\\
80	17.0071973850878\\
};



\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
1	0.472905859981244\\
3	1.91330348087144\\
5	1.9511495199581\\
7	1.10519226650039\\
9	0.601317062167357\\
11	0.625124208182048\\
13	0.625005889706555\\
15	0.491963319883812\\
17	0.557951704082082\\
19	1.02459411740127\\
21	1.16878076597934\\
23	1.20628735690849\\
25	1.40957310744835\\
27	1.68982154677234\\
29	1.68787379784132\\
31	1.24000371914501\\
33	1.23988786928758\\
35	1.09984933412735\\
37	1.10214817654326\\
39	1.23457809100639\\
42	0.413319801803779\\
44	0.329270659548109\\
46	0.711704545535844\\
48	0.742460538250958\\
50	0.742604135586056\\
52	0.789562118314147\\
54	0.564986436490537\\
56	0.565132340824607\\
58	0.608109087190041\\
60	0.112785588542984\\
62	0.760081037670797\\
64	17.281080209056\\
66	17.281080209056\\
68	17.281080209056\\
70	17.281080209056\\
72	17.281080209056\\
74	17.281080209056\\
76	17.281080209056\\
78	17.281080209056\\
80	17.281080209056\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor3, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.117305623914413\\
3	0.105841638339321\\
5	0.105202967207916\\
7	0.0887346399486151\\
9	0.119538622578215\\
11	0.112957884231442\\
13	0.113786299634512\\
15	0.11612097392769\\
17	0.115450716961442\\
19	0.100079904684454\\
21	0.0974196503559441\\
23	0.0914054463921765\\
25	0.0780412056027538\\
27	0.0605095125907933\\
29	0.0584286731014945\\
31	0.0533639971632101\\
33	0.0529563855329351\\
35	0.0470921915099153\\
37	0.124812631462901\\
39	0.0880062343225541\\
42	0.207461741570746\\
44	0.162470364699189\\
46	0.0439026725308548\\
48	0.0524039765872082\\
50	0.037553982568983\\
52	0.0356748912754259\\
54	0.0118671739873284\\
56	0.0119754421592796\\
58	0.0104226855565649\\
60	0.00679709176205179\\
62	0.0757352205398302\\
64	5.01843833970009\\
66	5.10684351278555\\
68	4.38033220236918\\
70	5.00211697217945\\
72	4.67796659770212\\
74	4.34050397668513\\
76	5.05858002503257\\
78	4.84846476969908\\
80	4.94468730043328\\
};


\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
1	0.117305618109874\\
3	0.105841640312952\\
5	0.105202961667791\\
7	0.0887346004934696\\
9	0.119538600421397\\
11	0.112957840301187\\
13	0.113786185817233\\
15	0.116121101729131\\
17	0.115450578848573\\
19	0.100079931635071\\
21	0.0974195296269074\\
23	0.0914052508161587\\
25	0.0780414142250763\\
27	0.0605093113355924\\
29	0.0584280726331004\\
31	0.0533635649911372\\
33	0.0529565009968819\\
35	0.0470920931289731\\
37	0.124816720368312\\
39	0.0879950462504356\\
42	0.207446469769476\\
44	0.162466891431292\\
46	0.043897474969904\\
48	0.0524176053492789\\
50	0.0375526478640455\\
52	0.0356916573343348\\
54	0.0118563012375069\\
56	0.0119729634302513\\
58	0.0103049333882942\\
60	0.00697545247221633\\
62	0.0646308621617919\\
64	5.01390131327976\\
66	5.01390131327976\\
68	5.01390131327976\\
70	5.01390131327976\\
72	5.01390131327976\\
74	5.01390131327976\\
76	5.01390131327976\\
78	5.01390131327976\\
80	5.01390131327976\\
};
\addlegendentry{U-IP-OPT}

\addplot [color=mycolor4, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.141942598027635\\
3	0.125001422950719\\
5	0.244918815382553\\
7	0.0944367572561025\\
9	0.0904259227172312\\
11	0.0944998997794324\\
13	0.081892909203659\\
15	0.0704719157943694\\
17	1.28202939655562\\
19	0.0643059737849109\\
21	0.063056464230408\\
23	0.0618444012010917\\
25	0.0608327627601765\\
27	0.0874616411038462\\
29	0.0454999875199623\\
31	0.0715864630360523\\
33	0.130502820866652\\
35	0.205722391095673\\
37	0.18424797981302\\
39	0.21621372423319\\
42	0.369509445204543\\
44	0.0616014541933459\\
46	0.0681497739230168\\
48	0.0474979233089786\\
50	0.207529853347847\\
52	0.137748759180849\\
54	0.0801500228878442\\
56	0.0570203941999496\\
58	0.0450533413773699\\
60	0.0414981863906428\\
62	0.719957680701124\\
64	4.53425660407301\\
66	4.64527413103453\\
68	3.7896264889827\\
70	4.53749427805661\\
72	4.17131314441374\\
74	3.85908172304646\\
76	4.46098225083968\\
78	4.3916925198309\\
80	4.470669337116\\
};
%\addlegendentry{E-NMSE SUB-OPT}

\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
1	0.141942602731515\\
3	0.125001381969762\\
5	0.244918611967348\\
7	0.0944367767138831\\
9	0.0904259301921648\\
11	0.094499915895269\\
13	0.0818928832667534\\
15	0.0704720666177225\\
17	1.28203588057128\\
19	0.0643059783377924\\
21	0.063056469072068\\
23	0.0618443824983792\\
25	0.0608327688006375\\
27	0.0874613453840119\\
29	0.0455001780484672\\
31	0.0715864657605913\\
33	0.130500860156141\\
35	0.205761169306452\\
37	0.18426155176705\\
39	0.216224735300784\\
42	0.369640352943783\\
44	0.0615774325878508\\
46	0.0681941483185198\\
48	0.0474884014255388\\
50	0.207529869469583\\
52	0.137555493044602\\
54	0.0802150283417286\\
56	0.0570907088173297\\
58	0.0450777727897761\\
60	0.0415042413895898\\
62	0.605379760234924\\
64	4.50581051389855\\
66	4.50581051389855\\
68	4.50581051389855\\
70	4.50581051389855\\
72	4.50581051389855\\
74	4.50581051389855\\
76	4.50581051389855\\
78	4.50581051389855\\
80	4.50581051389855\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1pt, only marks, mark size=2pt, mark=o, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.119271535149246\\
3	0.488371008932741\\
5	0.165888682500477\\
7	0.152545400520256\\
9	0.0857464735526607\\
11	0.0860658039830507\\
13	0.0788083862198369\\
15	0.0784636627278431\\
17	0.104141834427073\\
19	0.0636798904015265\\
21	0.0633946427270873\\
23	0.0617800242736648\\
25	0.0613531507777121\\
27	0.083733188817219\\
29	0.0411372228796068\\
31	0.069806429251136\\
33	0.0481125924625297\\
35	0.0721365763209281\\
37	0.0452605938161526\\
39	0.120090636643734\\
42	0.0327219642194713\\
44	0.028193681716807\\
46	0.0393893256839009\\
48	0.0381353095615002\\
50	0.120178872558131\\
52	0.0369535924189161\\
54	0.0769739227944109\\
56	0.0557391491177126\\
58	0.0451665219156265\\
60	0.0412632785129638\\
62	0.298653245468713\\
64	7.03574184996885\\
66	7.16628140770335\\
68	6.36652667193377\\
70	6.95832587015742\\
72	6.79233909691037\\
74	6.15539209990512\\
76	7.53044974620797\\
78	6.8603753097106\\
80	7.0034834559426\\
};
%\addlegendentry{E-NMSE E-IP-OPT}

\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
1	0.119271529302543\\
3	0.488372138001513\\
5	0.1658887427567\\
7	0.152545745047239\\
9	0.085746504066859\\
11	0.086065828823305\\
13	0.0788083873126713\\
15	0.0784636932889203\\
17	0.104141713375825\\
19	0.0636798900727877\\
21	0.0633946585451866\\
23	0.0617800097376238\\
25	0.061353146948985\\
27	0.0837332805696653\\
29	0.0411373276885029\\
31	0.0698063327566191\\
33	0.0481129419798508\\
35	0.0721348674340254\\
37	0.0452623940279994\\
39	0.120082432006737\\
42	0.0327195478583806\\
44	0.028201920955097\\
46	0.0393855642691649\\
48	0.0381266049263207\\
50	0.120149919549043\\
52	0.0366392968077631\\
54	0.0769243508957981\\
56	0.0558066389620025\\
58	0.0451974193746713\\
60	0.0412599955811854\\
62	0.25363954158442\\
64	7.16381601415659\\
66	7.16381601415659\\
68	7.16381601415659\\
70	7.16381601415659\\
72	7.16381601415659\\
74	7.16381601415659\\
76	7.16381601415659\\
78	7.16381601415659\\
80	7.16381601415659\\
};
\addlegendentry{A-IP-OPT}

\end{axis}


\end{tikzpicture}%

==> NSTD_10m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100} % Dark blue
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800} % Dark orange
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500} % Dark yellow
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600} % Dark purple
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800} % Medium green
\definecolor{mycolor6}{rgb}{0.3010,0.7450,0.9330}   % Light blue
\definecolor{mycolor7}{rgb}{0.6350,0.0780,0.1840}   % Dark red

%


\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
ymode=log,
ymin=1e-11,
ymax=1e+2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma\left( \text{NMSE}\right)$},
title={$N_{\text{DOF}}^{(c)}=54$, $ y_\text{ROI}=10 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.635)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.46567153975438e-08\\
3	1.91092738481992e-08\\
5	1.4974001575875e-08\\
7	1.4710149767232e-08\\
9	1.67346634099666e-08\\
11	1.55115207128753e-08\\
13	1.67138274797727e-08\\
15	1.79704228764002e-08\\
17	1.46591911909848e-08\\
19	1.84838777730939e-08\\
21	1.69064310780645e-08\\
23	1.7650899243321e-08\\
25	1.6319052494146e-08\\
27	1.46924163979177e-08\\
29	1.45907209113825e-08\\
31	1.7581482280389e-08\\
33	1.72333946744082e-08\\
35	1.62578407378255e-08\\
37	1.46420580075813e-08\\
39	1.67021837469824e-08\\
42	1.51271371644939e-08\\
44	1.51126778459115e-08\\
46	1.55002309043921e-08\\
48	1.61316693745683e-08\\
50	1.49868389460686e-08\\
52	1.49103506582163e-08\\
54	1.7586476556127e-08\\
56	1.44965010323697e-08\\
58	1.82487777716215e-08\\
60	1.62113752580542e-08\\
62	1.61991581961536e-08\\
64	1.40348922978355e-08\\
66	1.62439296670662e-08\\
68	1.43598388187723e-08\\
70	1.89502048553786e-08\\
72	1.5510251437439e-08\\
74	1.51126939132087e-08\\
76	1.48881826689532e-08\\
78	1.58154685288108e-08\\
80	1.58314485951586e-08\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	5.65661649545011e-05\\
3	6.64881543230222e-05\\
5	6.78653624577179e-05\\
7	6.97621047478307e-05\\
9	6.35155911111279e-05\\
11	6.84327594152788e-05\\
13	7.30793460168552e-05\\
15	7.62210151636212e-05\\
17	7.43708419930268e-05\\
19	7.88763544148398e-05\\
21	9.47234298827544e-05\\
23	9.84286075145094e-05\\
25	9.03567978354789e-05\\
27	8.30669158596499e-05\\
29	7.40108308207872e-05\\
31	8.40912762740883e-05\\
33	8.82615383062833e-05\\
35	8.00820381839316e-05\\
37	8.58586763874545e-05\\
39	8.73504344399869e-05\\
42	8.03383771598519e-05\\
44	7.81157935606895e-05\\
46	0.000128043379607346\\
48	8.63313179645791e-05\\
50	6.86116160805891e-05\\
52	5.21602253113237e-05\\
54	5.78644313004724e-05\\
56	6.22262768381697e-05\\
58	6.77868184928251e-05\\
60	6.27182377065077e-05\\
62	1.24721050686956e-05\\
64	1.4034892297823e-08\\
66	1.62439296670942e-08\\
68	1.43598388187661e-08\\
70	1.89502048553792e-08\\
72	1.55102514374441e-08\\
74	1.51126939131699e-08\\
76	1.48881826689986e-08\\
78	1.58154685288025e-08\\
80	1.58314485951395e-08\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	1.97581462411178e-07\\
3	3.42189528058168e-07\\
5	1.03722734177457e-07\\
7	1.60653568598152e-07\\
9	1.21226465088748e-07\\
11	7.86954243614305e-08\\
13	9.74252448874301e-08\\
15	1.04710529328327e-07\\
17	1.72956814889778e-07\\
19	1.52876341017828e-07\\
21	1.12878592428064e-07\\
23	1.79963948191277e-07\\
25	1.2114149010766e-07\\
27	1.15776943428837e-07\\
29	2.84411008251059e-07\\
31	1.35452489991667e-07\\
33	1.11608241266195e-07\\
35	2.31047465521805e-07\\
37	1.15798427256764e-07\\
39	1.12404554800399e-07\\
42	1.84365336328635e-07\\
44	4.97264911232494e-07\\
46	5.53117657625003e-07\\
48	1.25343996587037e-06\\
50	9.79722109471106e-07\\
52	1.22864697528517e-07\\
54	2.06272429867936e-06\\
56	2.70858760479221e-06\\
58	2.82580586912067e-06\\
60	3.28081674162555e-06\\
62	2.55346450122736e-07\\
64	3.30731700243453e-11\\
66	2.97347620747037e-11\\
68	2.75389005883055e-11\\
70	3.54633533193397e-11\\
72	3.45721872364626e-11\\
74	3.21559364671818e-11\\
76	3.17000016175434e-11\\
78	3.51331127260269e-11\\
80	3.79525567293567e-11\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	3.11569309873636e-07\\
3	3.94301116398315e-06\\
5	9.31982492198863e-07\\
7	2.80370702821911e-07\\
9	5.92441939130762e-07\\
11	5.69087769814559e-07\\
13	1.31873686240229e-06\\
15	3.0629433938789e-06\\
17	1.51162033547668e-06\\
19	5.12560673697135e-07\\
21	1.92521619774436e-06\\
23	8.49794768050491e-07\\
25	5.58958231055848e-07\\
27	5.38533405090924e-07\\
29	4.55072086236566e-07\\
31	6.92877108298791e-07\\
33	8.96695890572901e-07\\
35	6.48708311141552e-07\\
37	7.85744064008022e-07\\
39	9.12019120046857e-07\\
42	5.2644444346377e-07\\
44	4.65827738398214e-07\\
46	7.57364784495495e-07\\
48	1.21675277461592e-06\\
50	2.10429316847217e-06\\
52	7.82884241131422e-07\\
54	2.68302906399358e-07\\
56	5.77369363612993e-07\\
58	3.46804534231422e-07\\
60	2.27789068414359e-07\\
62	1.38184896836691e-06\\
64	2.56035583369418e-10\\
66	3.03188979297076e-10\\
68	2.91077329724338e-10\\
70	3.29634057958648e-10\\
72	2.87845361989286e-10\\
74	2.67392396509243e-10\\
76	3.10628503257634e-10\\
78	3.57130287061749e-10\\
80	2.60580715849242e-10\\
};
\addlegendentry{A-IP-OPT}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.58962009358214e-08\\
3	1.57182854818176e-08\\
5	1.49600747528743e-08\\
7	1.42915692063897e-08\\
9	1.67296790487501e-08\\
11	1.68220474141701e-08\\
13	1.5453977145067e-08\\
15	1.64081116087811e-08\\
17	1.56292430001524e-08\\
19	1.69253365684688e-08\\
21	1.55639783413198e-08\\
23	1.97368108421025e-08\\
25	1.51879411466554e-08\\
27	1.49760285304898e-08\\
29	1.46681431850071e-08\\
31	1.5294602683183e-08\\
33	1.53646153495284e-08\\
35	1.72269474561317e-08\\
37	2.02009815677541e-08\\
39	1.35189811003929e-08\\
42	1.60563769408197e-08\\
44	1.41286518592406e-08\\
46	1.42992036480519e-08\\
48	1.61606637732332e-08\\
50	1.52557564883699e-08\\
52	1.59820269302197e-08\\
54	1.530053155596e-08\\
56	1.59937786846968e-08\\
58	1.53018139673335e-08\\
60	1.65124143689365e-08\\
62	1.66721172104422e-08\\
64	1.50015813745311e-08\\
66	1.52703275911912e-08\\
68	1.40951923898404e-08\\
70	1.80918325001847e-08\\
72	1.47494359496288e-08\\
74	1.6927723193888e-08\\
76	1.67103060625587e-08\\
78	1.45649261688331e-08\\
80	1.71530051971153e-08\\
};
%\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	3.08694204116683e-05\\
3	3.72150322521998e-05\\
5	2.7755223712819e-05\\
7	3.97025203353613e-05\\
9	3.87255751064394e-05\\
11	4.43334433854349e-05\\
13	3.97521441624916e-05\\
15	4.12672437860106e-05\\
17	4.44891077386448e-05\\
19	4.57565359183147e-05\\
21	4.67192314150744e-05\\
23	4.70069645251296e-05\\
25	4.41805558904601e-05\\
27	5.26613515432598e-05\\
29	4.9720404981989e-05\\
31	4.88983510933366e-05\\
33	4.55132563692338e-05\\
35	4.55990744133305e-05\\
37	5.27577317435252e-05\\
39	4.81368459535319e-05\\
42	7.17636337964549e-05\\
44	7.5307683190795e-05\\
46	0.000145527016420625\\
48	4.26623772539788e-05\\
50	3.00191028308378e-05\\
52	3.14793508686258e-05\\
54	2.987895725603e-05\\
56	2.30702564529549e-05\\
58	2.57086011060988e-05\\
60	3.16389032452608e-05\\
62	5.42139988622392e-05\\
64	1.5001581374497e-08\\
66	1.5270327591223e-08\\
68	1.40951923898653e-08\\
70	1.80918325002397e-08\\
72	1.47494359496367e-08\\
74	1.69277231938241e-08\\
76	1.67103060625577e-08\\
78	1.4564926168912e-08\\
80	1.71530051971559e-08\\
};
%\addlegendentry{NO OPT}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.15063801408953e-07\\
3	2.05759740271706e-07\\
5	6.93601152544241e-08\\
7	1.97601360581836e-07\\
9	1.58665366058738e-07\\
11	8.21629152184065e-08\\
13	1.01946681331208e-07\\
15	9.98269417931133e-08\\
17	2.3307352723072e-07\\
19	2.29970427187869e-07\\
21	1.20914016945505e-07\\
23	1.60470952488841e-07\\
25	9.25142768052536e-08\\
27	1.04013066702026e-07\\
29	1.69561102977122e-07\\
31	2.21234509265282e-07\\
33	2.20157587070426e-07\\
35	1.3303252794219e-07\\
37	3.15323450609158e-07\\
39	1.49044948173249e-07\\
42	5.31117335806479e-08\\
44	1.07328770018195e-07\\
46	4.01399067985555e-07\\
48	5.34126674596645e-07\\
50	5.49599794876922e-07\\
52	1.39571017310846e-07\\
54	1.21066059638742e-06\\
56	1.53989805664414e-06\\
58	1.73424195457058e-06\\
60	1.90075059236226e-06\\
62	2.48711440549458e-07\\
64	1.48445456455886e-11\\
66	1.57743634871454e-11\\
68	1.45019143185514e-11\\
70	1.54924741352986e-11\\
72	1.7612830209999e-11\\
74	1.53658503976842e-11\\
76	1.59329953298037e-11\\
78	1.5581028045237e-11\\
80	1.64197282836885e-11\\
};
%\addlegendentry{A-OPT}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.21938075762137e-07\\
3	8.5571753914439e-07\\
5	1.8124142972781e-06\\
7	1.24803916885429e-06\\
9	4.06183327660179e-07\\
11	6.30050645276519e-07\\
13	5.58921258196453e-07\\
15	4.49189163360423e-07\\
17	1.26572281584362e-06\\
19	4.9731606808406e-06\\
21	1.1487952615384e-06\\
23	8.25924770169434e-07\\
25	1.0296165627262e-06\\
27	3.04051257251354e-06\\
29	2.98406395734571e-07\\
31	3.01464669409452e-07\\
33	3.41746577897686e-07\\
35	6.95767936609041e-07\\
37	1.21945392246512e-06\\
39	7.82856812699868e-07\\
42	6.98951146073857e-07\\
44	3.59801851835956e-06\\
46	1.54436894334602e-06\\
48	7.55883043044285e-07\\
50	9.90174997333268e-07\\
52	6.45196776272334e-07\\
54	1.40606636815616e-06\\
56	7.8574540971338e-07\\
58	4.01070502644896e-07\\
60	1.9004221748846e-07\\
62	8.05533723571923e-07\\
64	5.60914872721755e-11\\
66	6.48430445546286e-11\\
68	5.46582891138547e-11\\
70	6.0561435858489e-11\\
72	7.18328890048382e-11\\
74	5.60481477952539e-11\\
76	5.88448636098704e-11\\
78	5.94981395946698e-11\\
80	6.11545725958007e-11\\
};
%\addlegendentry{A-IP-OPT}


\end{axis}


\end{tikzpicture}%

==> NSTD_15m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
ymode=log,
ymin=1e-11,
ymax=1e+2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma\left( \text{NMSE}\right)$},
title={$N_{\text{DOF}}^{(c)}=26$, $y_\text{ROI}=15 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.422,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.365653760451465\\
3	0.37296491347819\\
5	0.291362764669296\\
7	0.276464547808882\\
9	0.29406794825861\\
11	0.345917885109541\\
13	0.402400149888217\\
15	0.334565554742376\\
17	0.254860912114122\\
19	0.363895706673646\\
21	0.391275957778533\\
23	0.313718637973428\\
25	0.293064100352188\\
27	0.278968965769926\\
29	0.310520581380741\\
31	0.341722936219792\\
33	0.268417447126932\\
35	0.255100761699625\\
37	0.269983558039291\\
39	0.329054651254787\\
42	0.315186593632153\\
44	0.297678849732693\\
46	0.367687321102254\\
48	0.27225362076717\\
50	0.280068016669176\\
52	0.269404630360935\\
54	0.315134119484088\\
56	0.285048923642497\\
58	0.351670916473687\\
60	0.307790245056051\\
62	0.264258884471103\\
64	0.27821398996483\\
66	0.295041197457547\\
68	0.278959423476215\\
70	0.31924486665636\\
72	0.322060029303769\\
74	0.339858097069684\\
76	0.31175672944978\\
78	0.26267030814266\\
80	0.289446348637681\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.00903793307858733\\
3	0.0088423865245913\\
5	0.00913808822202865\\
7	0.0615021201391508\\
9	0.0611107276707393\\
11	0.0812617091348595\\
13	0.0789366678133257\\
15	0.0906139148833047\\
17	0.198766923546104\\
19	0.137807068948021\\
21	0.120451635780151\\
23	0.0936241354792457\\
25	0.111312600574928\\
27	0.106565100077818\\
29	0.115917866974819\\
31	0.107153478403578\\
33	0.12493579091551\\
35	0.116835013468783\\
37	0.123320626566086\\
39	0.563743143855257\\
42	0.788190908587916\\
44	0.750402084849648\\
46	0.430264184584659\\
48	0.431268083982051\\
50	0.403273479594823\\
52	0.796998129507291\\
54	0.876638151188901\\
56	1.36689993955768\\
58	1.53246216582248\\
60	1.60412963059158\\
62	1.39715170683253\\
64	0.278213989964778\\
66	0.295041197457496\\
68	0.278959423476138\\
70	0.319244866656441\\
72	0.322060029303796\\
74	0.33985809706923\\
76	0.311756729450164\\
78	0.26267030814295\\
80	0.28944634863765\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	4.37482182316536e-07\\
3	4.40491428247679e-07\\
5	5.81126014227976e-07\\
7	8.4653730844265e-07\\
9	1.36096998444883e-06\\
11	9.37210575677717e-07\\
13	1.17844587338135e-05\\
15	1.14865175008703e-05\\
17	1.23837428566739e-06\\
19	5.78241013739755e-06\\
21	4.41035784635857e-06\\
23	1.57795321476707e-06\\
25	3.91039466730359e-06\\
27	6.20404701541939e-06\\
29	1.10552501298475e-06\\
31	4.37112222927612e-06\\
33	2.95842414097979e-05\\
35	6.40095669858493e-06\\
37	4.16234004605976e-06\\
39	0.000589803193887272\\
42	9.48145400988505e-06\\
44	4.38855806067089e-05\\
46	7.45714428558702e-06\\
48	1.47382054591617e-05\\
50	0.000195401905341141\\
52	9.92747058945039e-06\\
54	3.47852705837818e-05\\
56	0.00115029350358274\\
58	0.00010200161399836\\
60	3.06761569769952e-05\\
62	0.000307452088406779\\
64	3.06206058742259e-06\\
66	3.18098183817021e-06\\
68	2.99570437127241e-06\\
70	3.48099661656602e-06\\
72	3.63137051285059e-06\\
74	3.73882012182014e-06\\
76	3.36268723418542e-06\\
78	3.04861101415826e-06\\
80	3.18515272462543e-06\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	2.40343110786787e-07\\
3	1.35967594112725e-06\\
5	4.34989100944179e-06\\
7	6.24847170454167e-06\\
9	3.69624298902499e-06\\
11	1.60336358252988e-06\\
13	2.83482605438473e-05\\
15	1.72574446609149e-06\\
17	4.51879877965724e-06\\
19	0.00179170291466178\\
21	7.08733059190388e-06\\
23	4.17652297401688e-06\\
25	2.12273686066558e-05\\
27	1.80506750291817e-05\\
29	2.59838682647152e-06\\
31	2.77657692922489e-05\\
33	9.34940684962627e-06\\
35	3.42716331795781e-06\\
37	2.36596460916994e-06\\
39	1.26800588559474e-05\\
42	3.14632475268404e-05\\
44	5.1513784136192e-06\\
46	3.81983662875913e-05\\
48	0.00123486461264945\\
50	2.29578568360555e-05\\
52	5.90246912712569e-05\\
54	4.45121889703143e-05\\
56	8.01599862021618e-05\\
58	3.22682151465688e-05\\
60	9.93711843059027e-05\\
62	0.00025089139226246\\
64	2.05112525622226e-06\\
66	2.13397493952631e-06\\
68	1.9749661441762e-06\\
70	2.3296894786654e-06\\
72	2.40369809350678e-06\\
74	2.47896321183718e-06\\
76	2.24428916715886e-06\\
78	1.97918685638461e-06\\
80	2.12489638260075e-06\\
};
\addlegendentry{A-IP-OPT}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.255784961688011\\
3	0.260154396899096\\
5	0.229487960026291\\
7	0.317379641963987\\
9	0.274692081405313\\
11	0.302218512609797\\
13	0.381528125105386\\
15	0.377675881251103\\
17	0.310052210687482\\
19	0.340857014264692\\
21	0.359551821513779\\
23	0.414920600175867\\
25	0.323224768193036\\
27	0.266305206495846\\
29	0.309489488676378\\
31	0.256441764210684\\
33	0.307394827970947\\
35	0.294665513835099\\
37	0.316016865889125\\
39	0.256232657320292\\
42	0.334601144018814\\
44	0.263139624197706\\
46	0.254831964747007\\
48	0.344742268489899\\
50	0.33871886134333\\
52	0.373693136535064\\
54	0.389531630733891\\
56	0.372176585292512\\
58	0.273895962542436\\
60	0.400623870403571\\
62	0.375313820887764\\
64	0.298669229373582\\
66	0.330067268759581\\
68	0.287867018455231\\
70	0.364554858169617\\
72	0.349809104592781\\
74	0.34584101149208\\
76	0.398627723263478\\
78	0.305362115375464\\
80	0.333355111638027\\
};
%\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.007070755328491\\
3	0.00668857954260902\\
5	0.00790646832309314\\
7	0.0671115347011215\\
9	0.0754906627980828\\
11	0.0797061421480454\\
13	0.0795277679931973\\
15	0.0753537135637354\\
17	0.201254136687099\\
19	0.117678312686093\\
21	0.112077373625139\\
23	0.0599614925506607\\
25	0.0989024121683467\\
27	0.0819907062250912\\
29	0.0990734885249215\\
31	0.0967559913526678\\
33	0.098971206627733\\
35	0.101996614004769\\
37	0.0940589322775993\\
39	0.557482141750463\\
42	0.700236072738267\\
44	0.727365378237634\\
46	0.36007893698107\\
48	0.369415532741929\\
50	0.358916567724078\\
52	0.549789006650865\\
54	0.7479651570694\\
56	0.888029037121323\\
58	0.940853812066924\\
60	0.969626597385198\\
62	0.736827756664604\\
64	0.29866922937296\\
66	0.330067268760525\\
68	0.287867018456197\\
70	0.364554858171486\\
72	0.349809104593157\\
74	0.34584101149064\\
76	0.398627723262125\\
78	0.305362115376363\\
80	0.333355111638714\\
};
%\addlegendentry{NO OPT}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	2.57021324418405e-07\\
3	4.21466875763131e-07\\
5	5.63506841142929e-07\\
7	6.18514885961883e-07\\
9	2.51182995408067e-06\\
11	5.63517348319255e-06\\
13	9.23558078594695e-06\\
15	6.63106689751868e-06\\
17	1.77093859560655e-06\\
19	2.87804183498758e-06\\
21	6.88053669839912e-06\\
23	3.86517481463477e-05\\
25	3.87843648633197e-06\\
27	1.11244453680812e-06\\
29	1.77486632165132e-06\\
31	2.19176768399004e-06\\
33	4.08442916603957e-06\\
35	1.38079844885289e-06\\
37	2.99260701107753e-06\\
39	1.1796862052753e-05\\
42	2.7369045760147e-05\\
44	2.78419669166473e-05\\
46	0.000361464922193519\\
48	3.21946160084305e-05\\
50	2.65217606638217e-05\\
52	0.00013595796157847\\
54	0.000243764484375854\\
56	8.88305696239771e-06\\
58	6.06727762209453e-05\\
60	5.79457566627801e-05\\
62	0.000257859049605222\\
64	2.13570981547944e-06\\
66	2.37392172033078e-06\\
68	2.02369166063483e-06\\
70	2.72036586439584e-06\\
72	2.5082805246773e-06\\
74	2.57008783944014e-06\\
76	2.86309483730151e-06\\
78	2.20284124238685e-06\\
80	2.47701546516427e-06\\
};
%\addlegendentry{A-OPT}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.4800161390476e-07\\
3	1.32843018556021e-06\\
5	1.03006522569469e-05\\
7	2.29852820965254e-05\\
9	1.83668120711042e-06\\
11	3.67860212191482e-06\\
13	5.76335710288359e-06\\
15	4.44221961653579e-06\\
17	2.26964341817058e-06\\
19	1.39292374289106e-05\\
21	4.89161523722842e-06\\
23	1.42783812259305e-05\\
25	6.25585079654346e-06\\
27	1.89339592999927e-06\\
29	8.76570583172391e-06\\
31	1.51828498115945e-06\\
33	2.64516825173303e-05\\
35	4.40898516611231e-05\\
37	2.27235935012315e-05\\
39	3.66486324836293e-06\\
42	2.93499623335543e-06\\
44	1.66453302231582e-05\\
46	1.17509185844462e-05\\
48	0.000222118617493787\\
50	0.000200897868504512\\
52	1.08990412477777e-05\\
54	3.03942398532744e-05\\
56	5.42341758901145e-05\\
58	1.96427007812815e-05\\
60	0.000155041963417577\\
62	0.00540885545376475\\
64	1.07609670470119e-06\\
66	1.20455255832781e-06\\
68	1.04603863220816e-06\\
70	1.34417520957924e-06\\
72	1.27292751061407e-06\\
74	1.2852962030165e-06\\
76	1.47025582771678e-06\\
78	1.13322624184722e-06\\
80	1.23448406410658e-06\\
};
%\addlegendentry{A-IP-OPT}


\end{axis}


\end{tikzpicture}%

==> NSTD_23m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
ymode=log,
ymin=1e-11,
ymax=1e+2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma\left( \text{NMSE}\right)$},
title={$N_{\text{DOF}}^{(c)}=10$, $y_\text{ROI}=23 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.422,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	18.7489813976004\\
3	16.0668008464102\\
5	15.5640735907132\\
7	17.8051681895325\\
9	14.9013195166824\\
11	17.4780550017465\\
13	17.6296679845081\\
15	18.2778889014837\\
17	14.681171669742\\
19	17.9415434217727\\
21	19.2218125610127\\
23	13.7168114514549\\
25	14.2363978903338\\
27	15.2231039427396\\
29	14.1644807174723\\
31	17.391320146761\\
33	12.7463143192769\\
35	13.956267624731\\
37	15.05315304502\\
39	18.144765375854\\
42	18.2750200677658\\
44	12.3896524923339\\
46	17.4260979821667\\
48	13.7458066330515\\
50	12.7006143000024\\
52	12.2528820515926\\
54	17.143944820526\\
56	13.001645694587\\
58	17.4244941355841\\
60	17.7897141350255\\
62	13.7899147316869\\
64	15.7239565565216\\
66	16.8440481313478\\
68	12.4885287175434\\
70	15.4235128810432\\
72	17.1845182445564\\
74	15.3512047383903\\
76	14.7093455664402\\
78	13.9415425839102\\
80	13.6325534609656\\
};
\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	3.34302918318463e-05\\
3	3.56344280354417e-05\\
5	3.48872813223327e-05\\
7	0.000101482493283255\\
9	3.49075333624189e-05\\
11	3.66094604920682e-05\\
13	4.16344314635986e-05\\
15	3.91636163706095e-05\\
17	4.05694146694108e-05\\
19	0.0001717309770631\\
21	0.000187412209835584\\
23	0.000144475227161945\\
25	0.00016237575903847\\
27	0.000258055839246005\\
29	0.000270216280548627\\
31	0.000497735526626287\\
33	0.000517322738527421\\
35	0.00123106407686445\\
37	0.00462086634157396\\
39	0.00580868820384951\\
42	0.00649499013207089\\
44	0.00789687824281868\\
46	0.0120671678821191\\
48	0.0138828991023365\\
50	0.0135573141121463\\
52	0.0193076209395682\\
54	0.018617338106242\\
56	0.0195428105852069\\
58	0.0397461857666668\\
60	0.0420037724495834\\
62	0.893438359313223\\
64	15.7239565564863\\
66	16.8440481312905\\
68	12.4885287175309\\
70	15.4235128811437\\
72	17.1845182444518\\
74	15.351204738225\\
76	14.7093455663744\\
78	13.9415425840445\\
80	13.6325534609384\\
};
\addlegendentry{NO OPT}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	9.12301452914511e-07\\
3	3.48830952677872e-06\\
5	5.05211475862085e-06\\
7	5.28251617242149e-07\\
9	1.6676156541256e-07\\
11	2.49202322007011e-06\\
13	3.66592652286237e-07\\
15	1.14667962195418e-06\\
17	8.12721568477301e-05\\
19	2.60030770014793e-07\\
21	2.55841541768521e-07\\
23	2.5139006848827e-07\\
25	1.15000674604254e-06\\
27	1.18090149108113e-05\\
29	8.45582254453687e-07\\
31	9.9377457274258e-06\\
33	0.00212017114392667\\
35	0.00210260997471357\\
37	0.000556305691862298\\
39	0.000286121089045854\\
42	0.000397514261213606\\
44	0.00032427424494864\\
46	0.000389369370270399\\
48	0.000210977898155278\\
50	0.00198952214302251\\
52	0.00591775616204708\\
54	0.000661014587372197\\
56	0.000614890244561893\\
58	0.000572956533348234\\
60	0.00102941067322281\\
62	0.440747296051201\\
64	4.80637162132571\\
66	5.20509861691158\\
68	4.18794904794882\\
70	4.87560165577814\\
72	5.66181017889712\\
74	5.27416415317554\\
76	5.13395308028704\\
78	4.54168617219959\\
80	4.54363179521911\\
};
\addlegendentry{A-OPT}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	4.69190309692101e-06\\
3	1.69047607181702e-05\\
5	7.38482229180959e-06\\
7	1.92213004505805e-06\\
9	8.38959932401692e-08\\
11	2.64397923209537e-06\\
13	9.55585224925192e-08\\
15	1.93526045413868e-06\\
17	1.27795279671249e-06\\
19	2.59534636262074e-07\\
21	2.78036979717833e-07\\
23	2.40060425517582e-07\\
25	8.30364410195522e-07\\
27	7.25922064495536e-06\\
29	7.96397892316526e-07\\
31	9.64570123602759e-06\\
33	9.4472042189034e-06\\
35	2.20406420736123e-05\\
37	0.000255171960104342\\
39	9.96627470383978e-05\\
42	9.14476702402506e-05\\
44	0.000306191186697356\\
46	0.000136254480846048\\
48	0.000310918645706932\\
50	0.0012715151297362\\
52	0.000816541900459065\\
54	0.00121756998954432\\
56	0.00055953963028323\\
58	0.000494014496609333\\
60	0.000980542601713007\\
62	0.178526674711643\\
64	1.36113478770784\\
66	1.46472224010118\\
68	1.15899989405285\\
70	1.37013380450542\\
72	1.55731103045427\\
74	1.4218850271259\\
76	1.36214431325738\\
78	1.24890833741376\\
80	1.22953413170985\\
};
\addlegendentry{A-IP-OPT}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	15.7659584615695\\
3	14.5435988116175\\
5	13.2973424260971\\
7	17.0253457310505\\
9	14.7194089294065\\
11	15.1793280157785\\
13	14.7401159369601\\
15	18.6701757974312\\
17	14.3484102203109\\
19	13.5305105380457\\
21	14.7073035735083\\
23	19.6959681721309\\
25	18.0376639635183\\
27	13.9748201467553\\
29	17.5049480319012\\
31	14.3400910716313\\
33	16.0452238933409\\
35	14.7818383468982\\
37	15.8570803052783\\
39	14.3620203856104\\
42	17.4599776102446\\
44	13.9731325643135\\
46	15.5894108016634\\
48	18.7122313413282\\
50	17.6619519571153\\
52	17.5412430461181\\
54	19.2585668041486\\
56	15.8322301226445\\
58	15.3228656283639\\
60	18.1459044195515\\
62	15.9870645616045\\
64	14.9909972517476\\
66	15.8258480769486\\
68	14.3192093793756\\
70	17.3867611728577\\
72	18.0238789385552\\
74	17.3805069631288\\
76	18.7139450270512\\
78	17.2270867532487\\
80	16.4582344077411\\
};
%\addlegendentry{NO REG-NO OPT}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	3.267086121032e-05\\
3	3.73838453945323e-05\\
5	4.24680770743727e-05\\
7	9.86390951192191e-05\\
9	3.52419944473205e-05\\
11	3.57669690126218e-05\\
13	3.27301978671704e-05\\
15	3.10361016561525e-05\\
17	3.27292273563208e-05\\
19	0.000162077100618623\\
21	0.000180261599366672\\
23	0.000214555797902475\\
25	0.000383023341850796\\
27	0.000367868489411055\\
29	0.000524647191388002\\
31	0.00071849252983527\\
33	0.000628344981876705\\
35	0.00100879674987222\\
37	0.00545393465105324\\
39	0.00561472724768065\\
42	0.00364503075836428\\
44	0.00369259331136338\\
46	0.0188611847087644\\
48	0.0211398345564953\\
50	0.0227709324294734\\
52	0.0236760736446118\\
54	0.0298039208053922\\
56	0.0269698719183052\\
58	0.0389884742706357\\
60	0.0401927554458709\\
62	0.633718895654434\\
64	14.99099725176\\
66	15.82584807704\\
68	14.3192093794084\\
70	17.3867611730723\\
72	18.0238789386167\\
74	17.3805069629545\\
76	18.7139450268977\\
78	17.227086753269\\
80	16.458234407763\\
};
%\addlegendentry{NO OPT}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	6.24543569892739e-07\\
3	3.15461041733962e-06\\
5	5.88153467133947e-06\\
7	4.08031856794976e-07\\
9	1.62745087706017e-07\\
11	1.44116339573355e-06\\
13	3.02328646660152e-07\\
15	1.15591245940809e-06\\
17	8.41079271146137e-05\\
19	2.11379105098906e-07\\
21	1.63380036314034e-07\\
23	2.44825217406983e-07\\
25	6.59308289354236e-07\\
27	3.52231299672001e-06\\
29	1.45898187595151e-06\\
31	9.13817606839073e-06\\
33	0.000226373059847391\\
35	0.000232803199087625\\
37	0.000333332941254116\\
39	0.000200984597792494\\
42	0.000878831974370478\\
44	0.000282377626631271\\
46	0.001213476702312\\
48	0.000223247847786431\\
50	0.00164581185346397\\
52	0.00748438672430058\\
54	0.000470126729417062\\
56	0.000666629460961237\\
58	0.000703287433567919\\
60	0.00109360849272808\\
62	0.289071324943332\\
64	4.80936195586592\\
66	5.27166453796656\\
68	4.85111269479381\\
70	5.4780829889545\\
72	5.92085791688968\\
74	5.78656228545393\\
76	6.23915971465155\\
78	5.75315565001325\\
80	5.43468289848101\\
};
%\addlegendentry{A-OPT}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	4.44486234002448e-06\\
3	1.14133759691854e-05\\
5	2.98624697020646e-06\\
7	3.23837739160866e-06\\
9	1.16902615124129e-07\\
11	5.33143054375878e-06\\
13	9.75873934289739e-08\\
15	1.01594791333685e-06\\
17	1.52360976568809e-06\\
19	2.34680225934624e-07\\
21	2.01275606298397e-07\\
23	2.25292095319048e-07\\
25	6.81284577938374e-07\\
27	3.47633204964786e-06\\
29	1.34197806027209e-06\\
31	8.98421800011467e-06\\
33	9.22955307951328e-06\\
35	2.38594485173523e-05\\
37	0.000105730662982823\\
39	0.000114792016447781\\
42	0.000153634179682241\\
44	0.0001390945115936\\
46	9.9069788614464e-05\\
48	0.000238624242880412\\
50	0.000741976233650273\\
52	0.000831317494866048\\
54	0.000600619521469203\\
56	0.000664350505692239\\
58	0.000608898841091363\\
60	0.00102739662217126\\
62	0.11781461896886\\
64	1.89883808589285\\
66	2.05520398186027\\
68	1.85483710826239\\
70	2.20498033225515\\
72	2.30676968385489\\
74	2.25318775568357\\
76	2.44157122856691\\
78	2.22563316247058\\
80	2.10179453933155\\
};
%\addlegendentry{A-IP-OPT}


\end{axis}


\end{tikzpicture}%

==> RIS_NMSEvsR_TX_15m_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{ title style={font=\normalsize}}


\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.1cm},
width=0.9\linewidth,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(c)}},
xlabel={$R$},
title={$N_{\text{DOF},\, \boldG}^{(c)}=2$, $y_{\text{RIS}}=15 \,\text{m}$},
ymode=log,
ymin=1e-15,
ymax=1e+9,
ytick={1e-15, 1e-9, 1e-3, 1e3, 1e9},
xtick={5, 10, 15, 20, 25},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
%title={$\Ndof=....$, $y_{\text{TX}}=20 \,\text{m}$},
axis background/.style={fill=white},
%legend style={font=\footnotesize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  NO REG NO OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00131531243992849\\
3	0.0014582765533373\\
5	0.00125163557258981\\
7	0.00108908366062789\\
9	0.00115102076484195\\
11	0.00113661694477852\\
13	0.00127763768947871\\
16	0.00124271769482908\\
18	0.0012525235916494\\
20	0.00121698346267585\\
22	0.00104807625669009\\
24	0.00121273966865549\\
26	0.00113015966103663\\
28	0.00133713022974942\\
30	0.00126465339480671\\
};


\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4099637918.55911\\
3	4515648320.87429\\
5	4428981626.2424\\
7	4373978540.2268\\
9	4381906542.3969\\
11	4123096756.39264\\
13	4931753916.24007\\
16	4757459169.08739\\
18	4733986802.69338\\
20	4264843955.00154\\
22	4695533460.22673\\
24	4096090086.28875\\
26	4998948939.48036\\
28	5146931806.52231\\
30	4035334240.41876\\
};

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7078873.99486057\\
3	7185620.88389136\\
5	6888662.59029376\\
7	6966880.40849147\\
9	7010741.95164747\\
11	6737140.99854179\\
13	5574263.53261515\\
16	5974048.10202431\\
18	7453443.79744719\\
20	6366416.53602175\\
22	6684933.61168318\\
24	6064400.43772784\\
26	6639202.94399615\\
28	6098069.14450362\\
30	7170595.7658759\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% NO OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.312515050564469\\
3	0.312286080765579\\
5	0.424257236426862\\
7	0.378751109200668\\
9	0.345951783518599\\
11	0.209134168228598\\
13	0.208757949638456\\
16	0.00124271769482921\\
18	0.00125252359164931\\
20	0.00121698346267545\\
22	0.0010480762566899\\
24	0.00121273966865541\\
26	0.00113015966103708\\
28	0.00133713022974966\\
30	0.00126465339480674\\
};


\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.543218342667463\\
3	7.00635524487739\\
5	398.391784259763\\
7	10347.4933638201\\
9	59174.3512454842\\
11	3262352.87497501\\
13	26879378.7812531\\
16	4757459169.08739\\
18	4733986802.69338\\
20	4264843955.00154\\
22	4695533460.22673\\
24	4096090086.28875\\
26	4998948939.48036\\
28	5146931806.52231\\
30	4035334240.41876\\
};



\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	5.13975950717655\\
3	49.457615126239\\
5	221.476064237169\\
7	1167.21041835206\\
9	7255.36221259628\\
11	26621.9940790981\\
13	147915.002042532\\
16	5974048.10202431\\
18	7453443.79744718\\
20	6366416.53602175\\
22	6684933.61168318\\
24	6064400.43772784\\
26	6639202.94399615\\
28	6098069.14450362\\
30	7170595.7658759\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312515050704092\\
3	0.312286085897863\\
5	0.424257301617821\\
7	0.378751107321065\\
9	0.345952101758807\\
11	0.209134255751962\\
13	0.208764588329553\\
16	0.001238308250099\\
18	0.001238308250099\\
20	0.001238308250099\\
22	0.001238308250099\\
24	0.001238308250099\\
26	0.001238308250099\\
28	0.001238308250099\\
30	0.001238308250099\\
};


\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.553854704065808\\
3	6.29699549257136\\
5	394.34307192851\\
7	10087.9703945107\\
9	59326.7848601422\\
11	3220982.3761762\\
13	26438500.8837557\\
16	4689454336.2473\\
18	4689454336.2473\\
20	4689454336.2473\\
22	4689454336.2473\\
24	4689454336.2473\\
26	4689454336.2473\\
28	4689454336.2473\\
30	4689454336.2473\\
};


\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	5.21618004572817\\
3	49.4146846328009\\
5	208.25083321028\\
7	1274.65877214669\\
9	6784.7267320853\\
11	26091.1681178807\\
13	143917.183898313\\
16	6533510.60180485\\
18	6533510.60180485\\
20	6533510.60180485\\
22	6533510.60180485\\
24	6533510.60180485\\
26	6533510.60180485\\
28	6533510.60180485\\
30	6533510.60180485\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% U-IP-OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.312479371990861\\
3	0.312388421100479\\
5	0.288031836207448\\
7	0.257795073431774\\
9	0.265740490017635\\
11	0.189078951639315\\
13	0.190619909964927\\
16	0.00564393394979692\\
18	0.00506713158360427\\
20	0.00432154130032307\\
22	0.00508458908263857\\
24	0.00520556767803823\\
26	0.00467128185447415\\
28	0.00503514824056401\\
30	0.00489952900478795\\
};


\addplot [color=mycolor3, dashdotted, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.277493654580297\\
3	0.419817697050285\\
5	13.5794387855756\\
7	218.315624684959\\
9	3283.94506284278\\
11	674975.438800932\\
13	6565306.90663123\\
16	1529045931.73378\\
18	1516317411.9735\\
20	1360734789.07441\\
22	1483999545.62714\\
24	1301145134.45918\\
26	1605229625.44807\\
28	1652355171.12153\\
30	1289967205.67082\\
};


\addplot [color=mycolor3, dotted, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	16.425796330436\\
3	20.3573398911011\\
5	174.991214282738\\
7	442.89236671395\\
9	10181.8238181557\\
11	20272.6305205539\\
13	127042.114921279\\
16	1501627.71108708\\
18	1861973.88563838\\
20	1640224.6714151\\
22	1660636.11922701\\
24	1575831.51273518\\
26	1596973.81464357\\
28	1642063.36857549\\
30	1881664.75224943\\
};


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312479371826601\\
3	0.312388416616011\\
5	0.288031342185322\\
7	0.257794929833135\\
9	0.265728406475974\\
11	0.189079832893002\\
13	0.190621424853283\\
16	0.00501482587139827\\
18	0.00501482587139827\\
20	0.00501482587139827\\
22	0.00501482587139827\\
24	0.00501482587139827\\
26	0.00501482587139827\\
28	0.00501482587139827\\
30	0.00501482587139827\\
};


\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.277724904049754\\
3	0.408332235356118\\
5	13.0090599254994\\
7	208.306968835674\\
9	3340.47754755672\\
11	664397.021635045\\
13	5823487.95679673\\
16	1491287199.20657\\
18	1491287199.20657\\
20	1491287199.20657\\
22	1491287199.20657\\
24	1491287199.20657\\
26	1491287199.20657\\
28	1491287199.20657\\
30	1491287199.20657\\
};


\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	16.4121773910154\\
3	20.0104886261794\\
5	163.570736011134\\
7	438.581041403591\\
9	9704.69515716061\\
11	19661.1656139208\\
13	122113.209198241\\
16	1650388.21043998\\
18	1650388.21043998\\
20	1650388.21043998\\
22	1650388.21043998\\
24	1650388.21043998\\
26	1650388.21043998\\
28	1650388.21043998\\
30	1650388.21043998\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A-OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.312470356236024\\
3	0.312403489411656\\
5	0.270334393257876\\
7	0.254950699707073\\
9	0.206071188264448\\
11	0.188428300439425\\
13	0.0721609045480977\\
16	0.00121491411328658\\
18	0.00119541385472394\\
20	0.00112514196138174\\
22	0.00104559949905058\\
24	0.00113949031009188\\
26	0.00108760900160281\\
28	0.00123424576628979\\
30	0.00118573815564495\\
};


\addplot [color=mycolor4, dashdotted, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.271842584730487\\
3	0.862907924169635\\
5	11.9791775124535\\
7	177.651715433415\\
9	3661.89430707423\\
11	132407.339484097\\
13	2047017.63896803\\
16	1439077500.96697\\
18	1418379177.57134\\
20	1270235964.76878\\
22	1421357019.60542\\
24	1202656689.29101\\
26	1515581199.46973\\
28	1538833905.93741\\
30	1240983364.42453\\
};


\addplot [color=mycolor4, dotted, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	16.4397166498389\\
3	98.4731700130652\\
5	161.550627124354\\
7	2343.40872587932\\
9	3108.17268992254\\
11	15424.5770550449\\
13	151232.298235318\\
16	1583929.97191798\\
18	1935964.69915119\\
20	1711328.38139697\\
22	1756430.39439136\\
24	1619879.7700396\\
26	1688026.60223325\\
28	1676673.38820261\\
30	1918092.76693771\\
};


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	16.5606920154401\\
3	2603.48965602226\\
5	146482.438878399\\
7	1713434.67450634\\
9	1713434.67450634\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};



\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	96.2296864122962\\
3	2982.40604977728\\
5	1713434.67450634\\
7	1713434.67450634\\
9	1713434.67450634\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};


\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	154.35683795344\\
3	15155.1740591607\\
5	1713434.67450634\\
7	1713434.67450634\\
9	1713434.67450634\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% A-IP-OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.312477500370733\\
3	0.312533654961585\\
5	0.270189489203765\\
7	0.254819844612662\\
9	0.204372663228878\\
11	0.188428022153955\\
13	0.072160889252802\\
16	0.0012367999277021\\
18	0.00121688024599169\\
20	0.00114536602854653\\
22	0.00106435144249441\\
24	0.0011618661295516\\
26	0.00110666772923171\\
28	0.00125768391901203\\
30	0.0012075850499628\\
};



\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.271577177309271\\
3	0.790101948346865\\
5	59.9420759949782\\
7	448.372635858469\\
9	4287.46222338381\\
11	43725.7475051583\\
13	3669408.3601549\\
16	9275008710.47015\\
18	9457430172.60804\\
20	8315672679.96596\\
22	8969378030.58267\\
24	7807477924.403\\
26	9781978936.56891\\
28	10228194003.6339\\
30	7889344509.19752\\
};


\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	16.385240572987\\
3	35.201916265629\\
5	257.432551652728\\
7	1550.36102293219\\
9	130948.976127331\\
11	17927.0185197128\\
13	147066.882322261\\
16	1802865.80870915\\
18	2200215.69980331\\
20	1945307.74735242\\
22	2001059.4089956\\
24	1829123.78316388\\
26	1917988.45830248\\
28	1896967.34498637\\
30	2174777.4076728\\
};


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312477500516606\\
3	0.312533645660478\\
5	0.270189449441642\\
7	0.254819803901048\\
9	0.204268242099229\\
11	0.18842544030057\\
13	0.0721623960937648\\
16	0.0011926681465198\\
18	0.0011926681465198\\
20	0.0011926681465198\\
22	0.0011926681465198\\
24	0.0011926681465198\\
26	0.0011926681465198\\
28	0.0011926681465198\\
30	0.0011926681465198\\
};



\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.271521653266848\\
3	0.777061759292102\\
5	58.7048974015233\\
7	414.310247704535\\
9	4398.56186008009\\
11	42792.1750259877\\
13	3353159.75426215\\
16	9065886968.23711\\
18	9065886968.23711\\
20	9065886968.23711\\
22	9065886968.23711\\
24	9065886968.23711\\
26	9065886968.23711\\
28	9065886968.23711\\
30	9065886968.23711\\
};




\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	16.4022310959689\\
3	34.6127530125055\\
5	230.430010513089\\
7	1641.7499453081\\
9	132164.588544415\\
11	17359.3820102261\\
13	142326.352660549\\
16	1940117.02515002\\
18	1940117.02515002\\
20	1940117.02515002\\
22	1940117.02515002\\
24	1940117.02515002\\
26	1940117.02515002\\
28	1940117.02515002\\
30	1940117.02515002\\
};

\end{axis}


\end{tikzpicture}%

==> RIS_NMSEvsR_TX_4m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{ title style={font=\normalsize}}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.1cm},
width=0.9\linewidth,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
xtick={5, 10, 15, 20, 25},
title={$N_{\text{DOF},\, \boldG}^{(c)}= 3$, $y_{\text{RIS}}=4 \,\text{m}$},
ymode=log,
ymin=e-15,
ymax=1e+9,
yminorticks=true,
ytick={1e-15, 1e-9, 1e-3, 1e3, 1e9},
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
%title={$\Ndof=....$, $y_{\text{TX}}=20 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\footnotesize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.81512390220143e-09\\
3	1.94613547723854e-09\\
5	1.77426417004606e-09\\
7	1.94732207222419e-09\\
9	2.19484910201052e-09\\
11	2.11104292309278e-09\\
13	2.07819766179684e-09\\
16	1.99306174393763e-09\\
18	2.11885488017655e-09\\
20	1.87464449147171e-09\\
22	2.02783819547792e-09\\
24	2.01049674876329e-09\\
26	1.92885391081205e-09\\
28	1.98219820710968e-09\\
30	1.85378203709663e-09\\
};
%\addlegendentry{E-NMSE - W-CASE - Matched}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.313005382110962\\
3	0.313147141409891\\
5	0.311462855093623\\
7	0.302494372288266\\
9	0.305336008362965\\
11	0.3180798045978\\
13	0.111093563772315\\
16	1.99306174395388e-09\\
18	2.11885488023023e-09\\
20	1.87464449147844e-09\\
22	2.02783819550776e-09\\
24	2.0104967488178e-09\\
26	1.92885391074672e-09\\
28	1.98219820706958e-09\\
30	1.85378203712087e-09\\
};
%\addlegendentry{E-NMSE REG-NO OPT - Matched}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.313005441377455\\
3	0.313147099270238\\
5	0.311462774996499\\
7	0.302494534099101\\
9	0.305335935283265\\
11	0.31807980489168\\
13	0.111093563866523\\
16	1.94760765037907e-09\\
18	1.94760765037907e-09\\
20	1.94760765037907e-09\\
22	1.94760765037907e-09\\
24	1.94760765037907e-09\\
26	1.94760765037907e-09\\
28	1.94760765037907e-09\\
30	1.94760765037907e-09\\
};
%\addlegendentry{T-NMSE REG-NO OPT - Matched}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.312499181273329\\
3	0.312501022476936\\
5	0.27864196457261\\
7	0.254151261509238\\
9	0.108638146090063\\
11	0.143195080563331\\
13	0.110352471348377\\
16	3.03076298744155e-10\\
18	3.03212839741513e-10\\
20	3.0275681853158e-10\\
22	3.27289283109181e-10\\
24	2.55887856399975e-10\\
26	3.29666777791059e-10\\
28	3.26872118068731e-10\\
30	3.11651400766405e-10\\
};
%\addlegendentry{E-NMSE E-IP-OPT - Matched}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312499181269544\\
3	0.312501022343947\\
5	0.27864196454349\\
7	0.254151261400387\\
9	0.108638146034039\\
11	0.143195080724651\\
13	0.11035247164074\\
16	3.07508289058718e-10\\
18	3.07508289058718e-10\\
20	3.07508289058718e-10\\
22	3.07508289058718e-10\\
24	3.07508289058718e-10\\
26	3.07508289058718e-10\\
28	3.07508289058718e-10\\
30	3.07508289058718e-10\\
};
%\addlegendentry{T-NMSE E-IP-OPT - Matched}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.312499975038657\\
3	0.3124999045822\\
5	0.249660164725532\\
7	0.240481177061757\\
9	0.194260630260005\\
11	0.171192775614484\\
13	0.195713834844017\\
16	1.06091333675563e-14\\
18	9.98557730937158e-15\\
20	1.02004680048928e-14\\
22	1.04228708098863e-14\\
24	9.96591914795628e-15\\
26	1.01773243556231e-14\\
28	1.08372718900591e-14\\
30	1.0280490027634e-14\\
};
%\addlegendentry{E-NMSE - W-CASE - PEC}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.31023139806325\\
3	0.411992569845234\\
5	2.70349750487244\\
7	5.4503311354731\\
9	5.4503311354731\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};
%\addlegendentry{E-NMSE REG-NO OPT - PEC}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.312499967370358\\
3	0.312497693695659\\
5	0.161353841121779\\
7	0.314503299308121\\
9	0.195375368224682\\
11	0.110666734628142\\
13	0.2767483849935\\
16	3.69965087221524e-14\\
18	3.44077124626941e-14\\
20	3.53688141445621e-14\\
22	3.56905710450473e-14\\
24	3.50317666923978e-14\\
26	3.44496332557137e-14\\
28	3.76073094606691e-14\\
30	3.54699245549907e-14\\
};
%\addlegendentry{T-NMSE REG-NO OPT - PEC}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312499967368939\\
3	0.312497693879154\\
5	0.161353840904114\\
7	0.314503299731917\\
9	0.195375368112767\\
11	0.110666734964512\\
13	0.2767483842714\\
16	3.63342775957293e-14\\
18	3.63342775957293e-14\\
20	3.63342775957293e-14\\
22	3.63342775957293e-14\\
24	3.63342775957293e-14\\
26	3.63342775957293e-14\\
28	3.63342775957293e-14\\
30	3.63342775957293e-14\\
};
%\addlegendentry{E-NMSE E-IP-OPT - PEC}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6311185.35351607\\
3	6226535.08867458\\
5	6679815.68424428\\
7	6560038.25326727\\
9	6803271.41068416\\
11	7221295.72147461\\
13	6680871.14074031\\
16	7166320.16509334\\
18	7376893.59733202\\
20	7018191.39122327\\
22	7712319.18401502\\
24	6414929.21651378\\
26	7880050.97417699\\
28	7846655.70217623\\
30	7860071.13170402\\
};
%\addlegendentry{T-NMSE E-IP-OPT - PEC}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.343189164175198\\
3	0.438969136583298\\
5	2.54011277086348\\
7	8.79361836338337\\
9	250.313441857695\\
11	11347.1433671933\\
13	104354.137189134\\
16	7166320.16509334\\
18	7376893.59733202\\
20	7018191.39122327\\
22	7712319.18401502\\
24	6414929.21651378\\
26	7880050.97417699\\
28	7846655.70217623\\
30	7860071.13170402\\
};
%\addlegendentry{E-NMSE - W-CASE - Random}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.335179163748584\\
3	0.408273349306154\\
5	2.61735075380137\\
7	10.1565911421689\\
9	260.164376590384\\
11	11850.3580098692\\
13	114081.487724074\\
16	7031238.47195817\\
18	7031238.47195817\\
20	7031238.47195817\\
22	7031238.47195817\\
24	7031238.47195817\\
26	7031238.47195817\\
28	7031238.47195817\\
30	7031238.47195817\\
};
%\addlegendentry{E-NMSE REG-NO OPT - Random}

\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.865562553052335\\
3	0.252152115782105\\
5	0.276780551420838\\
7	0.163468516533707\\
9	0.629657660792444\\
11	21.8095779145241\\
13	201.467483037515\\
16	9709.66574977962\\
18	10004.0447321519\\
20	9279.05406541496\\
22	10327.5904514103\\
24	8759.88387693874\\
26	10267.2637816127\\
28	10567.2957289989\\
30	10825.8261992242\\
};
%\addlegendentry{T-NMSE REG-NO OPT - Random}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.865022823380905\\
3	0.252227327563687\\
5	0.276983469674782\\
7	0.168115809355102\\
9	0.681426451907339\\
11	22.8277329718322\\
13	220.353772019895\\
16	9508.95428006278\\
18	9508.95428006278\\
20	9508.95428006278\\
22	9508.95428006278\\
24	9508.95428006278\\
26	9508.95428006278\\
28	9508.95428006278\\
30	9508.95428006278\\
};
%\addlegendentry{E-NMSE E-IP-OPT - Random}

\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.693376903955781\\
3	1.39124719954407\\
5	0.375247719883499\\
7	0.885020106605042\\
9	1.44979257407833\\
11	24.3779728974101\\
13	161.007670321418\\
16	9139.57788968312\\
18	9574.0077560073\\
20	8383.55674699193\\
22	9461.73540803601\\
24	8506.30364901208\\
26	9242.54683621091\\
28	9851.63468637191\\
30	10573.1735062045\\
};
%\addlegendentry{T-NMSE E-IP-OPT - Random}

\addplot [color=mycolor4, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.265625091517149\\
3	1.78473314012059\\
5	5.4503311354731\\
7	5.4503311354731\\
9	5.4503311354731\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.593496423754867\\
3	0.361718582413525\\
5	0.456635339586022\\
7	0.694510865094031\\
9	0.733962361246444\\
11	25.4350151016796\\
13	161.106754535178\\
16	12514.8076315933\\
18	13593.5489259285\\
20	13459.2742859726\\
22	12273.8540715538\\
24	11882.8313864583\\
26	13479.3126587295\\
28	13306.8402583648\\
30	13316.0147378238\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.592917836730016\\
3	0.362117493800882\\
5	0.458904839145336\\
7	0.718076662914333\\
9	0.725125200793682\\
11	26.5628659376165\\
13	175.859939049515\\
16	12495.2407833645\\
18	12495.2407833645\\
20	12495.2407833645\\
22	12495.2407833645\\
24	12495.2407833645\\
26	12495.2407833645\\
28	12495.2407833645\\
30	12495.2407833645\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.69088232811999\\
3	11.6040298482534\\
5	11.0983038795972\\
7	10.0509878343045\\
9	9.97389514992162\\
11	10.1638499636599\\
13	11.5416485128894\\
16	10.548706833565\\
18	11.1950762463135\\
20	10.2151886268616\\
22	10.1996312292445\\
24	10.543375054623\\
26	10.4612429133414\\
28	9.58316161063779\\
30	10.9225293705492\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.31152526450802\\
3	0.441300303624247\\
5	0.818654137500958\\
7	1.62694105851008\\
9	2.25815928079842\\
11	3.29672625606353\\
13	5.25505074957201\\
16	10.548706833565\\
18	11.1950762463135\\
20	10.2151886268616\\
22	10.1996312292445\\
24	10.543375054623\\
26	10.4612429133414\\
28	9.58316161063779\\
30	10.9225293705492\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.31270995288907\\
3	0.422141792296728\\
5	0.85408548894754\\
7	1.58466934941715\\
9	2.16078826788446\\
11	3.24867236260385\\
13	4.82134335170336\\
16	10.6207974063278\\
18	10.6207974063278\\
20	10.6207974063278\\
22	10.6207974063278\\
24	10.6207974063278\\
26	10.6207974063278\\
28	10.6207974063278\\
30	10.6207974063278\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, mark size=3pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.366685648360888\\
3	0.330926656218893\\
5	0.5467991973588\\
7	0.683873844808519\\
9	0.753874581829261\\
11	0.711377109476065\\
13	2.79992826059657\\
16	19.8412581737597\\
18	19.7342005705637\\
20	19.4999211406735\\
22	19.541605504046\\
24	18.6886571886051\\
26	19.2416456373932\\
28	17.5970909625865\\
30	19.7194594408407\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.36661824375173\\
3	0.322894663762969\\
5	0.527058242243351\\
7	0.651211700576843\\
9	0.754441078220271\\
11	0.702643195862153\\
13	2.65192985674383\\
16	19.5799272863432\\
18	19.5799272863432\\
20	19.5799272863432\\
22	19.5799272863432\\
24	19.5799272863432\\
26	19.5799272863432\\
28	19.5799272863432\\
30	19.5799272863432\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, mark size=3pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.310086570925351\\
3	0.268376286881537\\
5	2.02367409822097\\
7	0.419175348452874\\
9	1.74587037588943\\
11	0.913593504621559\\
13	2.65708739408163\\
16	5.42665921711824\\
18	5.31727854234784\\
20	5.36057396906292\\
22	5.31192042053269\\
24	5.57293506948076\\
26	5.34785736776114\\
28	5.25066163385284\\
30	5.61755691649172\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	1.93790093445606\\
3	0.865020684013478\\
5	5.4503311354731\\
7	5.4503311354731\\
9	5.4503311354731\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.309690454213237\\
3	0.357701397181827\\
5	0.292239973116957\\
7	0.434763347256779\\
9	1.29327322209755\\
11	0.872654236979327\\
13	2.48944768257913\\
16	2.31887146292932\\
18	2.4467817865515\\
20	2.34643912657366\\
22	2.44779105393524\\
24	2.38947209528129\\
26	2.38817623830151\\
28	2.20047240708011\\
30	2.54157454260724\\
};
\addplot [color=mycolor5, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.309697094666589\\
3	0.360128068705607\\
5	0.288104916190536\\
7	0.419829627217838\\
9	1.27103653288571\\
11	0.858687133370528\\
13	2.34100438972556\\
16	2.41976117869811\\
18	2.41976117869811\\
20	2.41976117869811\\
22	2.41976117869811\\
24	2.41976117869811\\
26	2.41976117869811\\
28	2.41976117869811\\
30	2.41976117869811\\
};
\end{axis}


\end{tikzpicture}%

==> RIS_NMSEvsR_TX_8m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\pgfplotsset{ title style={font=\normalsize}}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.1cm},
width=0.9\linewidth,
scale only axis,
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(b)}},
xlabel={$R$},
title={$N_{\text{DOF},\, \boldG}^{(c)} = 5$, $y_{\text{RIS}}=8 \,\text{m}$},
ymode=log,
ymin=1e-15,
ymax=1e+9,
ytick={1e-15, 1e-9, 1e-3, 1e3, 1e9},
xtick={5, 10, 15, 20, 25},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
%title={$\Ndof=....$, $y_{\text{TX}}=20 \,\text{m}$},
axis background/.style={fill=white},
%legend style={ font=\footnotesize,at={(1.5,-0.6)},anchor=north,legend cell align=left,fill opacity=0.8, legend columns=3,legend style={draw=none,column sep=1ex}, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9.33205156023335e-08\\
3	1.04969548787926e-07\\
5	9.9502118680712e-08\\
7	1.04589965941559e-07\\
9	9.90440142773676e-08\\
11	1.04040217075336e-07\\
13	9.95899636768517e-08\\
16	9.88071505634275e-08\\
18	9.71076212588619e-08\\
20	9.18186572098672e-08\\
22	1.00131336576327e-07\\
24	9.81991460254094e-08\\
26	1.0078733863312e-07\\
28	9.97786614485417e-08\\
30	9.5255176074888e-08\\
};


\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.312508771462328\\
3	0.335662482770543\\
5	0.424532123004737\\
7	0.431564111119207\\
9	0.414654009584268\\
11	0.416247255373028\\
13	0.214467712483333\\
16	9.88071505636706e-08\\
18	9.71076212583782e-08\\
20	9.18186572097791e-08\\
22	1.00131336576187e-07\\
24	9.8199146025661e-08\\
26	1.00787338632812e-07\\
28	9.97786614480006e-08\\
30	9.52551760750755e-08\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312508771460346\\
3	0.335662191998105\\
5	0.424532106498861\\
7	0.431564320460745\\
9	0.414654006409521\\
11	0.416247227470715\\
13	0.214464313121\\
16	9.98329648676278e-08\\
18	9.98329648676278e-08\\
20	9.98329648676278e-08\\
22	9.98329648676278e-08\\
24	9.98329648676278e-08\\
26	9.98329648676278e-08\\
28	9.98329648676278e-08\\
30	9.98329648676278e-08\\
};


\addplot [color=mycolor3, line width=1.0pt, mark size=3pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.312508785920875\\
3	0.312497242172276\\
5	0.418435445139283\\
7	0.351601222505231\\
9	0.556979800652321\\
11	0.642942584290246\\
13	0.214553510025295\\
16	2.58973711888923e-06\\
18	2.22141352326307e-06\\
20	2.27665968318392e-06\\
22	2.88693639913823e-06\\
24	2.78057955590298e-06\\
26	2.36404499900909e-06\\
28	2.62406050705466e-06\\
30	2.38518993236193e-06\\
};


\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312508785918885\\
3	0.312497242399094\\
5	0.418435447348015\\
7	0.35160122392619\\
9	0.556979788043213\\
11	0.642943414937947\\
13	0.214550119900137\\
16	2.64251683591183e-06\\
18	2.64251683591183e-06\\
20	2.64251683591183e-06\\
22	2.64251683591183e-06\\
24	2.64251683591183e-06\\
26	2.64251683591183e-06\\
28	2.64251683591183e-06\\
30	2.64251683591183e-06\\
};


\addplot [color=mycolor4, line width=1.0pt, mark size=3pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.312504055255208\\
3	0.312498294203956\\
5	0.250826929464258\\
7	0.290081778255524\\
9	0.30173222559297\\
11	1.3642725404817\\
13	0.22420730138643\\
16	7.46651572154976e-08\\
18	7.13810291374302e-08\\
20	6.84031203820352e-08\\
22	7.77789267933481e-08\\
24	7.69954093627778e-08\\
26	7.34631562521027e-08\\
28	7.60557255865999e-08\\
30	7.10196768133813e-08\\
};


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	7.97806654494366\\
3	14.4649615449135\\
5	113.313166431385\\
7	1203.91651542863\\
9	1203.91651542863\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};


\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.312504072608941\\
3	0.312490479458708\\
5	0.250809972133508\\
7	0.250164564436353\\
9	0.321562289755178\\
11	0.977501205538101\\
13	0.217501193921779\\
16	1.35608594763199e-08\\
18	1.32088418935461e-08\\
20	1.24206751120343e-08\\
22	1.39926156939542e-08\\
24	1.40031165148612e-08\\
26	1.32447738164483e-08\\
28	1.36544302841275e-08\\
30	1.29631717668855e-08\\
};


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	0.312504072618314\\
3	0.3124904792289\\
5	0.250809971580705\\
7	0.250164564958848\\
9	0.3215622935192\\
11	0.977518858046397\\
13	0.217501209574713\\
16	1.37110097496877e-08\\
18	1.37110097496877e-08\\
20	1.37110097496877e-08\\
22	1.37110097496877e-08\\
24	1.37110097496877e-08\\
26	1.37110097496877e-08\\
28	1.37110097496877e-08\\
30	1.37110097496877e-08\\
};


\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	146541406.979959\\
3	162062015.804473\\
5	158044616.209437\\
7	173956851.901176\\
9	160179335.722637\\
11	162917482.729547\\
13	158308111.635232\\
16	139196876.931171\\
18	155826294.508901\\
20	160769910.066667\\
22	156165702.327261\\
24	172611777.765187\\
26	151010503.989855\\
28	141639711.251865\\
30	156260428.196897\\
};


\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.409026551018184\\
3	1.87968655197076\\
5	33.0409550879658\\
7	850.64870246804\\
9	9370.73365161664\\
11	48525.8814062396\\
13	869322.300758293\\
16	139196876.931171\\
18	155826294.508901\\
20	160769910.066667\\
22	156165702.327261\\
24	172611777.765187\\
26	151010503.989855\\
28	141639711.251865\\
30	156260428.196897\\
};


\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.417956613942421\\
3	1.79069780809738\\
5	36.8427916606708\\
7	844.620915946015\\
9	8680.2685247174\\
11	44801.794520885\\
13	915653.380393965\\
16	157945317.030774\\
18	157945317.030774\\
20	157945317.030774\\
22	157945317.030774\\
24	157945317.030774\\
26	157945317.030774\\
28	157945317.030774\\
30	157945317.030774\\
};


\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark size=3pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.276413549851601\\
3	0.281947859106188\\
5	0.768227270135771\\
7	5.55011459171604\\
9	70.3921874442613\\
11	282.620849511113\\
13	3213.97667136111\\
16	548824.284850108\\
18	614487.916288578\\
20	650085.520892782\\
22	628978.537690891\\
24	698851.208343774\\
26	613204.987478176\\
28	578023.81490367\\
30	621700.707515763\\
};


\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	0.27665713609827\\
3	0.281235950012701\\
5	0.806478024828651\\
7	5.61890555018993\\
9	65.2443014238952\\
11	264.159095869001\\
13	3276.27730941882\\
16	627473.257529425\\
18	627473.257529425\\
20	627473.257529425\\
22	627473.257529425\\
24	627473.257529425\\
26	627473.257529425\\
28	627473.257529425\\
30	627473.257529425\\
};


\addplot [color=mycolor4, dashdotted, line width=1.0pt, mark size=3pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.269300567848199\\
3	0.540636474495075\\
5	0.926678356223758\\
7	9.13319634475502\\
9	152.038289236419\\
11	392.777784997315\\
13	14944.5657226254\\
16	1056600.18014725\\
18	1180821.82467279\\
20	1248661.4767987\\
22	1185762.34114034\\
24	1329820.69408636\\
26	1178251.32178789\\
28	1062409.87791305\\
30	1209367.31413073\\
};


\addplot [color=mycolor4, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	1.45593557382814\\
3	27.2801342652105\\
5	1203.91651542863\\
7	1203.91651542863\\
9	1203.91651542863\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.271746617178932\\
3	0.735584313216969\\
5	0.728907166207185\\
7	5.22576369764169\\
9	90.4630424393382\\
11	1714.57935129998\\
13	4255.17484775983\\
16	825293.441274502\\
18	887152.034227714\\
20	937974.423021609\\
22	926619.84405132\\
24	1003597.13025039\\
26	889540.273729444\\
28	869670.919625495\\
30	892853.340178131\\
};
\addplot [color=mycolor5, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.271597757048831\\
3	0.72911881607091\\
5	0.785560148117044\\
7	5.32630814839071\\
9	82.8445270003564\\
11	1613.15271150419\\
13	4336.05743402065\\
16	906903.497517649\\
18	906903.497517649\\
20	906903.497517649\\
22	906903.497517649\\
24	906903.497517649\\
26	906903.497517649\\
28	906903.497517649\\
30	906903.497517649\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	410.862735729667\\
3	447.448358144388\\
5	418.435164396877\\
7	462.013610616287\\
9	453.721882644902\\
11	387.059424424274\\
13	386.514678556539\\
16	419.09764118914\\
18	409.449119965002\\
20	402.834414649002\\
22	379.767600273298\\
24	451.622700013242\\
26	457.164214536799\\
28	413.431402441139\\
30	435.631382283324\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.356324278337249\\
3	0.829170147373279\\
5	1.64890195248704\\
7	3.19083711227647\\
9	9.18248598464218\\
11	21.920276934973\\
13	79.4412993346754\\
16	419.09764118914\\
18	409.449119965002\\
20	402.834414649002\\
22	379.767600273298\\
24	451.622700013242\\
26	457.164214536799\\
28	413.431402441139\\
30	435.631382283324\\
};
\addplot [color=mycolor2, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.358707152964564\\
3	0.804346376757774\\
5	1.58541315058857\\
7	3.35414672924698\\
9	9.32785048286382\\
11	23.0691752869706\\
13	72.6405301322611\\
16	426.226475483399\\
18	426.226475483399\\
20	426.226475483399\\
22	426.226475483399\\
24	426.226475483399\\
26	426.226475483399\\
28	426.226475483399\\
30	426.226475483399\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, mark size=3pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.535162016445114\\
3	1.51999601444009\\
5	2.12231391299213\\
7	5.90220337365849\\
9	8.13143632124573\\
11	21.023881229553\\
13	40.3043749588285\\
16	1007.5557451951\\
18	1009.64108427633\\
20	998.931435347536\\
22	942.364326283889\\
24	1098.78840956694\\
26	1175.68532681363\\
28	1037.04042624197\\
30	1079.08704590073\\
};
\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.550484841906272\\
3	1.47206275817308\\
5	1.96205065594879\\
7	5.96362798189896\\
9	8.49819769817182\\
11	21.896066196906\\
13	37.3569323133688\\
16	1068.32823695768\\
18	1068.32823695768\\
20	1068.32823695768\\
22	1068.32823695768\\
24	1068.32823695768\\
26	1068.32823695768\\
28	1068.32823695768\\
30	1068.32823695768\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, mark size=3pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	8.07078152654459\\
3	1.51795713687407\\
5	6.21280576298283\\
7	14.3948434868532\\
9	26.4159853398172\\
11	81.4298161902806\\
13	120.01298567131\\
16	1269.63127079398\\
18	1153.3782814419\\
20	1062.64651049176\\
22	1146.88553561644\\
24	1281.20419906375\\
26	1294.53169776569\\
28	1121.70895460082\\
30	1211.09696693668\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	5.45774202245259\\
3	81.9054006430854\\
5	1203.91651542863\\
7	1203.91651542863\\
9	1203.91651542863\\
11	0\\
13	0\\
16	0\\
18	0\\
20	0\\
22	0\\
24	0\\
26	0\\
28	0\\
30	0\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.732172075197406\\
3	2.78399122273824\\
5	2.2961864303395\\
7	3.71481371009903\\
9	15.3375660667874\\
11	122.287109636313\\
13	88.6292968572288\\
16	1163.04887913367\\
18	1046.8251130393\\
20	970.451389114418\\
22	1045.57480356861\\
24	1180.54377460964\\
26	1177.42565946227\\
28	1024.53778686952\\
30	1102.28138666021\\
};
\addplot [color=mycolor5, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.730844156136423\\
3	2.54866797176514\\
5	2.09908869063464\\
7	3.79036631402011\\
9	15.4313153753283\\
11	128.807082538521\\
13	81.8707493037034\\
16	1097.54500699003\\
18	1097.54500699003\\
20	1097.54500699003\\
22	1097.54500699003\\
24	1097.54500699003\\
26	1097.54500699003\\
28	1097.54500699003\\
30	1097.54500699003\\
};
\end{axis}



\end{tikzpicture}%

==> fading_10m.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\pgfplotsset{every axis/.append style={
		legend style={at={(0.99,0.99)}},legend cell align=left,font=\scriptsize,  title style={font=\normalsize}}
} %

\begin{tikzpicture}

\begin{axis}[%
%ylabel shift = -10 pt,
ylabel style={yshift=-0.3cm},
width=0.92\linewidth,
scale only axis,
xmin=20,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={\shortstack{$R$\\\\(a)}},
xlabel={$R$},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE},
title={$ y_\text{ROI}=10 \,\text{m}$},
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.0,0.0)},fill opacity=0.8, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\begin{comment}
    
\addplot [color=mycolor1, line width=1pt, only marks, mark size= 2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.27731827233958\\
3	2.06751277857623\\
5	4.09223402003454\\
7	1.70724704623833\\
9	0.532053734929016\\
11	1.2898541467138\\
13	2.22739040895836\\
15	1.22456775426485\\
17	1.42314730235793\\
19	1.17154361628273\\
21	0.807789800208696\\
23	1.30438050772075\\
25	1.55812297732848\\
27	2.36485308279834\\
29	1.39227213825006\\
31	1.11498197759731\\
33	2.56931549008278\\
35	0.720267740039592\\
37	3.46096142466816\\
39	1.61429080596038\\
42	1.043461309616\\
44	0.974408432426064\\
46	0.697102899712279\\
48	2.98342313043467\\
50	2.19159719575326\\
52	0.750081507549858\\
54	1.3882945954021\\
56	1.88655141671046\\
58	2.44385120140506\\
60	1.32833232031672\\
62	1.23869627555748\\
64	1.46816807689168\\
66	1.08863806311833\\
68	2.00787138597706\\
70	0.879394951383225\\
72	1.78265205904784\\
74	1.84278428392814\\
76	1.61185620343744\\
78	0.966434019757624\\
80	2.31398385676803\\
};
\addlegendentry{NO REG-NO OPT ($\kappa =$ 0.0)}

\addplot [color=mycolor1, line width=1pt,, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.137926722406214\\
3	0.15544573945639\\
5	0.146087399343754\\
7	0.176459687528489\\
9	0.238598169907799\\
11	0.197849940692468\\
13	0.211951033953451\\
15	0.281041312151079\\
17	0.193400151768817\\
19	0.147263401469782\\
21	0.138804048901657\\
23	0.145579718361269\\
25	0.155101393105122\\
27	0.152445141984422\\
29	0.16883054144656\\
31	0.159031576302317\\
33	0.144684033855878\\
35	0.145580785434474\\
37	0.168737171647318\\
39	0.138608665429475\\
42	0.146285120437699\\
44	0.146870671465747\\
46	0.147160840075254\\
48	0.178472695869471\\
50	0.547051471920387\\
52	0.179022645996609\\
54	0.538973496001571\\
56	0.249686401222456\\
58	0.852140384554451\\
60	0.21311804215123\\
62	0.935140944213796\\
64	0.208929549805118\\
66	0.179009847795483\\
68	0.253804745374679\\
70	0.189244944560579\\
72	0.297263702252417\\
74	0.213684831989358\\
76	0.205885971452483\\
78	0.178575260527004\\
80	0.209254893571625\\
};
\addlegendentry{U-IP-OPT ($\kappa =$ 0.0)}

\addplot [color=mycolor1, dashed, line width=1pt,, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.140474254280762\\
3	0.143825179652409\\
5	0.141330903707907\\
7	0.140597405594217\\
9	0.140725062067817\\
11	0.145938812669492\\
13	0.146019292347694\\
15	0.143799936653896\\
17	0.143140853804691\\
19	0.142164514732484\\
21	0.142718995793225\\
23	0.144520986671777\\
25	0.14871042109182\\
27	0.14355569829889\\
29	0.14714347714956\\
31	0.137247424961502\\
33	0.147716330810778\\
35	0.146414263188695\\
37	0.141054889208631\\
39	0.137336176033172\\
42	0.143280843124931\\
44	0.147547206400105\\
46	0.147270303424561\\
48	0.141787956880172\\
50	0.150529045717684\\
52	0.151024478386612\\
54	0.146436728868193\\
56	0.143761823548471\\
58	0.146575652008343\\
60	0.143468061854374\\
62	0.157567595076437\\
64	0.172847032437943\\
66	0.159514299363524\\
68	0.174028555170754\\
70	0.154211186830764\\
72	0.214760675248676\\
74	0.19618014477641\\
76	0.161321802099782\\
78	0.193038171863474\\
80	0.196953593628201\\
};
\addlegendentry{A-IP-OPT ($\kappa =$ 0.0)}
\end{comment}

\addplot [color=mycolor2, line width=1pt, only marks, mark size= 2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.259879381673183\\
3	0.264406507604306\\
5	0.189290449569161\\
7	0.566983936849037\\
9	0.167646735432813\\
11	0.468523078182993\\
13	0.192839894227838\\
15	0.287130695970168\\
17	0.170227176824234\\
19	0.363769033760072\\
21	0.632167526830105\\
23	0.201678811069611\\
25	0.205120909432159\\
27	0.657435392363413\\
29	0.334440457276829\\
31	0.293956259183497\\
33	0.133938773644842\\
35	0.354788856420935\\
37	0.216973275971995\\
39	0.439571892817901\\
42	0.460699913379392\\
44	0.461283337624781\\
46	0.306669074607117\\
48	0.419087612388542\\
50	0.301755221075848\\
52	0.441539238421965\\
54	0.625365617278685\\
56	0.554108680215336\\
58	0.738721658939898\\
60	0.222426142517306\\
62	0.194373729110528\\
64	0.728136027429583\\
66	0.685759919842704\\
68	0.213496049246386\\
70	0.888517547106304\\
72	0.439773036334378\\
74	0.362863171409114\\
76	0.332310909818507\\
78	0.314618333062469\\
80	0.183128991879941\\
};
\addlegendentry{NO REG-NO OPT ($\kappa =$ 2)}


% \addplot [color=mycolor2, line width=1pt,, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.132175548602655\\
% 3	0.142494091671321\\
% 5	0.122514472872868\\
% 7	0.179173935703727\\
% 9	0.311475408341522\\
% 11	0.208230558780325\\
% 13	0.32792074219106\\
% 15	0.702515386690223\\
% 17	0.559321747123368\\
% 19	0.119979827452627\\
% 21	0.117647319631834\\
% 23	0.115633401314311\\
% 25	0.114194979344896\\
% 27	0.116542746941752\\
% 29	0.100129412152484\\
% 31	0.0792941603993126\\
% 33	0.103737252266233\\
% 35	0.0730251893449013\\
% 37	0.0633211510753861\\
% 39	0.0610058893212939\\
% 42	0.0515965328444559\\
% 44	0.045525402269781\\
% 46	0.0452617421441038\\
% 48	0.0443034677146867\\
% 50	0.103647987757167\\
% 52	0.0760683082082528\\
% 54	0.248555329961727\\
% 56	0.0925497117648433\\
% 58	0.237614968565513\\
% 60	0.0530058906877887\\
% 62	0.209760432526547\\
% 64	0.0629000330998742\\
% 66	0.108993867269818\\
% 68	0.0360472842454134\\
% 70	0.0447824779176583\\
% 72	0.0468486244661165\\
% 74	0.0939269567506641\\
% 76	0.057353453764097\\
% 78	0.0633131830906408\\
% 80	0.0375554640378949\\
% };
% \addlegendentry{U-IP-OPT ($\kappa =$ 2)}

\addplot [color=mycolor2, solid, line width=1pt,, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.131572451576764\\
3	0.12858415748525\\
5	0.127333105390089\\
7	0.114134350063425\\
9	0.113105192288207\\
11	0.104396040319961\\
13	0.108033927499263\\
15	0.130134244019074\\
17	0.114758313332929\\
19	0.0932676730781244\\
21	0.111785525414188\\
23	0.0872944279591386\\
25	0.074848969652013\\
27	0.0930161660653091\\
29	0.0914958371222465\\
31	0.083539072572967\\
33	0.0859107240866878\\
35	0.060913903579834\\
37	0.103910244327533\\
39	0.0673928713206583\\
42	0.0661866106956075\\
44	0.0543454263000591\\
46	0.0546196495510396\\
48	0.0727516145134878\\
50	0.0551638174406742\\
52	0.0628225528780072\\
54	0.0460321601071048\\
56	0.032687894152361\\
58	0.0226745464214483\\
60	0.0217419150874615\\
62	0.0677048974877958\\
64	0.0261214546172342\\
66	0.0339229439738889\\
68	0.0394070092024931\\
70	0.0352028871039454\\
72	0.0379598317067484\\
74	0.0381827707180712\\
76	0.0289140940425566\\
78	0.0265835582382393\\
80	0.0350822133226991\\
};
\addlegendentry{A-IP-OPT ($\kappa =$ 2)}

\addplot [color=mycolor3, line width=1pt, only marks, mark size= 2pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0995603328303741\\
3	0.15674090253731\\
5	0.15417291392535\\
7	0.0909553519372681\\
9	0.0653103123017829\\
11	0.105127588920356\\
13	0.127195466546994\\
15	0.101440570454218\\
17	0.106702978329945\\
19	0.127112733197892\\
21	0.119335104121806\\
23	0.0931036272516075\\
25	0.176340873566129\\
27	0.0843018585510867\\
29	0.101226787784141\\
31	0.0693181807909643\\
33	0.0987814520458619\\
35	0.181318379590183\\
37	0.162622850877597\\
39	0.143216187292761\\
42	0.169203496996297\\
44	0.0752875459557812\\
46	0.116802968168924\\
48	0.222696816072221\\
50	0.095812567101205\\
52	0.124576728993954\\
54	0.208963776678637\\
56	0.0695537093348625\\
58	0.0824721803589753\\
60	0.162944854639186\\
62	0.132318882407461\\
64	0.0584867435298743\\
66	0.100370530267623\\
68	0.112348221364376\\
70	0.138393750271494\\
72	0.149841362495232\\
74	0.104519147087181\\
76	0.181094391986822\\
78	0.167590525013519\\
80	0.140536395586731\\
};
\addlegendentry{NO REG-NO OPT ($\kappa =$ 5)}

% \addplot [color=mycolor3, line width=1pt,, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.1322128288438\\
% 3	0.135499038454745\\
% 5	0.121825225664634\\
% 7	0.257701564792995\\
% 9	0.407835920486234\\
% 11	0.258072935417354\\
% 13	0.29024317040532\\
% 15	0.394411066526516\\
% 17	0.708582225343134\\
% 19	0.120156735170498\\
% 21	0.116355286177228\\
% 23	0.114267080547147\\
% 25	0.11430823690205\\
% 27	0.122209403071799\\
% 29	0.0990943163064399\\
% 31	0.090337135282152\\
% 33	0.125107633133361\\
% 35	0.0721461520792367\\
% 37	0.0541621952744941\\
% 39	0.0528291661244088\\
% 42	0.0396414101956693\\
% 44	0.0360070121973678\\
% 46	0.0353998847871659\\
% 48	0.0319670755798923\\
% 50	0.0679589350019779\\
% 52	0.0409127668248262\\
% 54	0.140382635815853\\
% 56	0.0207049297168116\\
% 58	0.0866433292549559\\
% 60	0.0182599080151589\\
% 62	0.0783595839748562\\
% 64	0.0126364507902684\\
% 66	0.0173019191105493\\
% 68	0.0149057861133166\\
% 70	0.028682080031011\\
% 72	0.0234165855876389\\
% 74	0.0105526342069123\\
% 76	0.00554315821755413\\
% 78	0.0196399755000875\\
% 80	0.0137335867274483\\
% };
% \addlegendentry{U-IP-OPT ($\kappa =$ 5)}

\addplot [color=mycolor3, solid, line width=1pt,, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.130183690731612\\
3	0.128454617332102\\
5	0.128751810921822\\
7	0.108543315311274\\
9	0.107887264063117\\
11	0.0970392257216808\\
13	0.102915511586225\\
15	0.122961700385658\\
17	0.116949986401877\\
19	0.0921348186627\\
21	0.121782281329792\\
23	0.0845565337441745\\
25	0.0724361102588977\\
27	0.0958083941154981\\
29	0.0868510132985475\\
31	0.0875141454215991\\
33	0.088066714699115\\
35	0.0528506899224504\\
37	0.10060625667865\\
39	0.066756892395435\\
42	0.0612211872462204\\
44	0.0518140710135224\\
46	0.0327920822541238\\
48	0.0663412618143857\\
50	0.0486179635048487\\
52	0.0446283645460481\\
54	0.0319598603928622\\
56	0.0198246118188187\\
58	0.0108030559827153\\
60	0.00617202202921438\\
62	0.0187954560932741\\
64	0.0110889073372134\\
66	0.00809009699289439\\
68	0.010052203592079\\
70	0.0104925997386431\\
72	0.00481944749548151\\
74	0.00835056175011471\\
76	0.0106641500641795\\
78	0.00611972531817729\\
80	0.00787031253163657\\
};
\addlegendentry{A-IP-OPT ($\kappa =$ 5)}

\addplot [color=mycolor4, line width=1pt, only marks, mark size= 2pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.000514578794747649\\
3	0.000685875611394504\\
5	0.000301448333667535\\
7	0.000378130095666276\\
9	0.00077628075856696\\
11	0.000833783549283422\\
13	0.000436653971064339\\
15	0.000246220273864725\\
17	0.000810425279359754\\
19	0.00027755165065559\\
21	0.000341092421857661\\
23	0.000317697957525658\\
25	0.000683780472852009\\
27	0.000613795024270381\\
29	0.000566439585137845\\
31	0.000740339868188836\\
33	0.000554702690501948\\
35	0.000501091125619789\\
37	0.000262949296328726\\
39	0.000349017063516904\\
42	0.000512267482790973\\
44	0.000326211069129862\\
46	0.000286623796504775\\
48	0.000341760796939956\\
50	0.000340234681462056\\
52	0.000863832538276063\\
54	0.00061219190486142\\
56	0.000441555568654582\\
58	0.000722275199166944\\
60	0.000477884055124218\\
62	0.000408287148209091\\
64	0.000873662905668279\\
66	0.000393965406731745\\
68	0.00101423025901938\\
70	0.000311143105067035\\
72	0.000282572968347167\\
74	0.000487537671828193\\
76	0.00035048932590377\\
78	0.000354027162715359\\
80	0.000228967964857179\\
};
\addlegendentry{NO REG-NO OPT ($\kappa =$ 100)}

% \addplot [color=mycolor4, line width=1pt,, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	0.131548057205597\\
% 3	0.13496268332255\\
% 5	0.122790359011032\\
% 7	0.188280613181382\\
% 9	0.409141832601642\\
% 11	0.27585442385649\\
% 13	0.304603033762593\\
% 15	0.377291896711503\\
% 17	0.942093303922448\\
% 19	0.123095982560951\\
% 21	0.119803378970831\\
% 23	0.117527873734403\\
% 25	0.116540774675092\\
% 27	0.134433942640553\\
% 29	0.112193354406013\\
% 31	0.0999577698895785\\
% 33	0.14459669491848\\
% 35	0.0811914419189806\\
% 37	0.0503516634244935\\
% 39	0.0505262264237729\\
% 42	0.0362712112179804\\
% 44	0.030825187746401\\
% 46	0.0346919546938725\\
% 48	0.0290786330181761\\
% 50	0.041318136154103\\
% 52	0.024220451897031\\
% 54	0.036478992426258\\
% 56	0.00748047780202814\\
% 58	0.0144289674293113\\
% 60	0.00176941785243143\\
% 62	0.00795824908420623\\
% 64	4.52677125615558e-05\\
% 66	8.74546923814607e-05\\
% 68	0.000105721489514479\\
% 70	6.67840521744126e-05\\
% 72	5.59565465093076e-05\\
% 74	3.28154775042406e-05\\
% 76	7.08404007303244e-05\\
% 78	5.56295792213716e-05\\
% 80	6.7166543965765e-05\\
% };
% \addlegendentry{U-IP-OPT ($\kappa =$ 100)}

\addplot [color=mycolor4, solid, line width=1pt,, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.128642179833047\\
3	0.129893302483025\\
5	0.131458290888837\\
7	0.107677019169916\\
9	0.106964565989918\\
11	0.0957067257018553\\
13	0.0958359663459156\\
15	0.133939570802395\\
17	0.130293413848665\\
19	0.0949787557645663\\
21	0.133220789446814\\
23	0.0843706465363509\\
25	0.0758099558607663\\
27	0.100338494681804\\
29	0.0880305637848993\\
31	0.0970563728872886\\
33	0.0941206441062382\\
35	0.0552729951338925\\
37	0.121624957303677\\
39	0.0721626071485863\\
42	0.0648555112275195\\
44	0.0562593174761327\\
46	0.0317271464394447\\
48	0.0784544858432266\\
50	0.0570846373503333\\
52	0.044866691509649\\
54	0.0261733435658479\\
56	0.0174467053892137\\
58	0.00337408534213725\\
60	0.00143175338049349\\
62	0.000422896255308265\\
64	4.09925248188915e-05\\
66	4.33687981384011e-05\\
68	1.96386723310371e-05\\
70	3.91489682906286e-05\\
72	2.4902251125586e-05\\
74	2.88607611169075e-05\\
76	2.80356851351444e-05\\
78	3.38558867884296e-05\\
80	1.36608642504267e-05\\
};
\addlegendentry{A-IP-OPT ($\kappa =$ 100)}











\end{axis}


\end{tikzpicture}%

==> legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{ title style={font=\normalsize}}

\begin{axis}[%
hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.2,
    legend style={font=\scriptsize,draw=white!15!black,legend cell align=left, legend columns=3,legend style={draw=none,column sep=1ex},draw=white!15!black}
%legend style={
%        font=\footnotesize,
%        at={(0,0)},
%        anchor=north,
%        legend cell align=left,
%            align=left,
%        fill opacity=0.8,
%        legend columns=3,
%        legend style={draw=none,column sep=1ex},
%        draw=white!15!black
%    },
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  NO REG NO OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addlegendimage{color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor1}}
\addlegendentry{E-NMSE - NO REG-NO OPT - Matched}

\addlegendimage{color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor1}}
\addlegendentry{E-NMSE NO REG-NO OPT - PEC}

\addlegendimage{color=mycolor1, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor1}}
\addlegendentry{E-NMSE NO REG-NO OPT - Random}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% NO OPT CASE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addlegendimage{color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor2}}
\addlegendentry{E-NMSE NO OPT - Matched}

\addlegendimage{color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor2}}
\addlegendentry{E-NMSE NO OPT - PEC}


\addlegendimage{color=mycolor2, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor2}}
\addlegendentry{E-NMSE NO OPT - Random}

\addlegendimage{color=mycolor2, line width=1.0pt}
\addlegendentry{T-NMSE NO OPT - Matched}

\addlegendimage{color=mycolor2, dashdotted, line width=1.0pt}
\addlegendentry{T-NMSE NO OPT - PEC}

\addlegendimage{color=mycolor2, dotted, line width=1.0pt}
\addlegendentry{T-NMSE NO OPT - Random}

\addlegendimage{color=mycolor3, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor3}}
\addlegendentry{E-NMSE U-IP-OPT - Matched}

\addlegendimage{color=mycolor3, dashdotted, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor3}}
\addlegendentry{E-NMSE U-IP-OPT - PEC}

\addlegendimage{color=mycolor3, dotted, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor3}}
\addlegendentry{E-NMSE U-IP-OPT - Random}

\addlegendimage{color=mycolor3, line width=1.0pt}
\addlegendentry{T-NMSE U-IP-OPT - Matched}

\addlegendimage{color=mycolor3, dashdotted, line width=1.0pt}
\addlegendentry{T-NMSE U-IP-OPT - PEC}

\addlegendimage{color=mycolor3, dotted, line width=1.0pt}
\addlegendentry{T-NMSE U-IP-OPT - Random}

\addlegendimage{color=mycolor4, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor4}}
\addlegendentry{E-NMSE A-OPT - Matched}

\addlegendimage{color=mycolor4, dashdotted, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor4}}
\addlegendentry{E-NMSE A-OPT - PEC}

\addlegendimage{color=mycolor4, dotted, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor4}}
\addlegendentry{E-NMSE A-OPT - Random}

\addlegendimage{color=mycolor4, line width=1.0pt}
\addlegendentry{T-NMSE A-OPT - Matched}


\addlegendimage{color=mycolor4, dashdotted, line width=1.0pt}
\addlegendentry{T-NMSE A-OPT - PEC}

\addlegendimage{color=mycolor4, dotted, line width=1.0pt}
\addlegendentry{T-NMSE A-OPT - Random}


\addlegendimage{color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=o, mark options={solid, mycolor5}}
\addlegendentry{E-NMSE A-IP-OPT - Matched}


\addlegendimage{color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=asterisk, mark options={solid, mycolor5}}
\addlegendentry{E-NMSE A-IP-OPT - PEC}

\addlegendimage{color=mycolor5, line width=1.0pt, only marks, mark size=3pt, mark=square, mark options={solid, mycolor5}}
\addlegendentry{E-NMSE A-IP-OPT - Random}

\addlegendimage{color=mycolor5, line width=1.0pt}
\addlegendentry{T-NMSE A-IP-OPT - Matched}


\addlegendimage{color=mycolor5, dashdotted, line width=1.0pt}
\addlegendentry{T-NMSE A-IP-OPT - PEC}



\addlegendimage{color=mycolor5, dotted, line width=1.0pt}
\addlegendentry{T-NMSE A-IP-OPT - Random}
\end{axis}


\end{tikzpicture}%
